Binarity at LOw Metallicity (BLOeM): a spectroscopic VLT monitoring survey of massive stars in the SMC

Surveys in the Milky Way and Large Magellanic Cloud revealed that the majority of massive stars will interact with companions during their lives. However, knowledge of the binary properties of massive stars at low metallicity, which approaches the conditions of the Early Universe, remains sparse. We present the Binarity at LOw Metallicity (BLOeM) campaign - an ESO large programme designed to obtain 25 epochs of spectroscopy for 929 massive stars in the SMC - the lowest metallicity conditions in which multiplicity is probed to date (Z = 0.2 Zsun). BLOeM will provide (i) the binary fraction, (ii) the orbital configurations of systems with periods P < 3 yr, (iii) dormant OB+BH binaries, and (iv) a legacy database of physical parameters of massive stars at low metallicity. The stars are observed with the LR02 setup of the giraffe instrument of the Very Large Telescope (3960-4570A, resolving power R=6200; typical signal-to-noise ratio S/N=70-100). This paper utilises the first 9 epochs obtained over a three-month time. We describe the survey and data reduction, perform a spectral classification of the stacked spectra, and construct a Hertzsprung-Russell diagram of the sample via spectral-type and photometric calibrations. The sample covers spectral types from O4 to F5, spanning the effective temperature and luminosity ranges 6.5<Teff/kK<45 and 3.7<log L/Lsun<6.1 and initial masses 8<Mini/Msun<80. It comprises 159 O-type stars, 331 early B-type (B0-3) dwarfs and giants (luminosity classes V-III), 303 early B-type supergiants (II-I), and 136 late-type supergiants. At least 82 stars are Oe/Be stars: 20 O-type and 62 B-type (13% and 11% of the respective samples). In addition, it includes 4 high-mass X-ray binaries, 3 stars resembling luminous blue variables, 2 bloated stripped-star candidates, 2 candidate magnetic stars, and 74 eclipsing binaries.

==> (inline-0) <==
\begin{longtable}{l c l c l l c c}
\captionsetup{width=\linewidth}
\caption{Provided from left to right are BLOeM IDs, Gaia DR IDs, common aliases, K$_s$ magnitudes from the VISTA catalogue \citep{Cioni2011}, spectral types from the literature (references are provided at the end of the table), newly derived spectral types, H$\alpha$ emitters based on low-resolution {\it Gaia} spectroscopy (see Sect.\,\ref{subsec:GaiaLowRes}), and additional comments.}\\
\hline
ID  & Gaia DR3 ID & Alias &   K$_s\,$[mag] & SpT (old)   & SpT (new)   & H$\alpha$ emit.\ & Comment \\
\hline
1-001 & 4690503998385774848 & AzV 76F & 13.69 & B8 [Azz79] & B9 Iab & no &  - \\
1-002 & 4690519082313236608 & [M2002] SMC 49825 & 15.85 & B0.2  III [Lam16] & B0 IV: & no &  - \\
1-003 & 4690519151032663296 & - & 15.52 & - & B2.5 II: & no &  - \\
1-004 & 4690501146531455744 & Sk 92, AzV 260 & 13.57 & B1.5  Iab [Len97] & B1 Ib & no &  - \\
1-005 & 4690505510214025472 & [M2002] SMC 50031 & 15.45 & B0 [She13] & B1 II & no &  - \\
1-006 & 4690520010026062336 & OGLE SMC725.15.018759 & 15.12 & - & O9.5 V + early B & no & SB2, EB [Paw13]\\
\\
1-007 & 4690506781524350336 & - & 16.31 & - & B1.5: II: & no &  - \\
1-008 & 4690501180887206656 & Sk 93, AzV 263 & 12.79 & B9  Ia [Len97] & B9 Iab & no &  - \\
1-009 & 4690520387983090432 & Sk 94, AzV 264 & 12.78 & B1  Ia [Len97] & B1 Ia & no &  - \\
1-010 & 4690505883854563840 & - & 15.27 & - & B1.5 III: & no &  - \\
1-011 & 4690506712804881792 & OGLE SMC108.3 21525 & 14.50 & - & B1.5 II & no & EB [Paw13]\\
\\
1-012 & 4690507022042458624 & AzV 267 & 15.65 & O8  Vn [Mas02] & O7.5 Vn & no & LC from [Mas02]\\
1-013 & 4690506747164575872 & - & 16.66 & - & B1.5 III: & no &  - \\
1-014 & 4690520074427341184 & - & 15.20 & - & B1 II & no &  - \\
1-015 & 4690505986961967872 & - & 15.74 & - & B0.2 III & no &  - \\
1-016 & 4690506914646214912 & Sk 99, AzV 273 & 11.78 & A0  I [Neu10] & A2 Ib & no &  - \\
\\
1-017 & 4690507193841111296 & - & 15.71 & - & B1 II: & no &  - \\
1-018 & 4690506025610129152 & LHA 115-S 34, AzV 276 & 14.32 & B0e [Azz75] & B2 II: e & yes &  - \\
1-019 & 4690501558844407936 & AzV 277 & 14.47 & B1-2 (II) [Eva04] & B2.5 Ib & no &  - \\
1-020 & 4690519047953407232 & AzV 279 & 14.77 & B0  III [Gar87] & B0 III & no &  - \\
1-021 & 4690519425910500352 & AzV 280 & 14.16 & B pec [Gar87] & B1 Ib & no &  - \\
\\
1-022 & 4690519700788344064 & - & 17.07 & - & B1 III & no &  - \\
1-023 & 4690502452197510272 & AzV 282 & 15.42 & O7  V [Eva04] & O7.5V(n) & no & LC from [Eva04]\\
1-024 & 4690506437926915840 & 2dFS 1609 & 15.76 & O7  II(f) [Eva04] & O8 II(f) & no & LC from [Eva04]\\
1-025 & 4690502452197478528 & Sk 101, AzV 287 & 13.61 & O9.5  I [Wal83] & O9.2 Ib(n) & no &  - \\
1-026 & 4690519455996745216 & - & 15.09 & - & B1 Ib & no &  - \\
\\
1-027 & 4690501661923520768 & AzV 296 & 15.04 & O8.5  V((f)) [Mas04] & O7.5 V((f))n & no & LC from [Mas04]\\
1-028 & 4690519769509887488 & RMC 23, AzV 297 & 12.21 & B8  Ia [Len97] & B8 Iab/Ia & no &  - \\
1-029 & 4690519803867505024 & - & 15.35 & - & B2 II & no &  - \\
1-030 & 4690506266128220160 & - & 17.06 & - & B1 II & no &  - \\
1-031 & 4690507670561677696 & RMC 24, AzV 298 & 12.33 & A0  I [Neu18] & A0 Iab & no &  - \\
\\
1-032 & 4690506541006084224 & 2dFS 5105 & 15.96 & B0 (V) [Eva04] & B1.5 III: & no &  - \\
1-033 & 4690502860220750208 & AzV 300 & 15.18 & B0  IIw [Gar87] & O9.5 V:n & no &  - \\
1-034 & 4690519803867499648 & AzV 301 & 14.98 & B1  V [Mas95] & B1 II & no &  - \\
1-035 & 4690507709237145856 & [M2002] SMC 53417 & 15.39 & - & B1.5 III-II & no &  - \\
1-036 & 4690519593389669632 & RMC 25, AzV 303 & 13.26 & B1.5  Iab [Len97] & B1.5 Ib & no &  - \\
\\
1-037 & 4690506300487960576 & OGLE SMC113.6 5437 & 16.20 & - & B1.5 III & no & EB [Paw13]\\
1-038 & 4690513653473762176 & - & 14.15 & - & B2.5 Ib & no &  - \\
1-039 & 4690503306873686912 & Dachs SMC 2-2 & 12.40 & A3  I [Neu10] & A2 II/Ib & no &  - \\
1-040 & 4690525438865707904 & LIN 393 & 13.23 & - & O9.7 III:n e & yes &  - \\
1-041 & 4690512485242560000 & [M2002] SMC 54325 & 15.03 & - & O9.7: V:n + O9.7: & no & SB2\\
\\
1-042 & 4690512485242543104 & - & 13.83 & - & B2 Ib & no &  - \\
1-043 & 4690526641456527360 & AzV 311 & 15.24 & O7-9 [She13] & O9.7 III: + O9.7 & no & SB2, EB [Paw13]\\
1-044 & 4690512485242552960 & [M2002] SMC 54432 & 15.75 & - & B1 II & no &  - \\
1-045 & 4690501971160817792 & AzV 312 & 14.47 & B0 (III) [Eva04] & B0.5 II & no &  - \\
1-046 & 4687499475466452864 & - & 15.95 & - & B1 III & no &  - \\
\\
1-047 & 4690512279084139392 & - & 15.10 & - & B1 III-II & no &  - \\
1-048 & 4690513687833493760 & AzV 313 & 15.10 & B1 [Azz75] & B2 III-II & no &  - \\
1-049 & 4690503375593898624 & - & 14.67 & - & B1.5 II: + early B & no & SB2\\
1-050 & 4690503036312684544 & 2dFS 1707 & 12.64 & F0 [Eva04] & A7 Ib & no &  - \\
1-051 & 4690502280398446720 & RMC 27, Sk 106, AzV 315 & 10.56 & A0  Ia [Len97] & A0 Ia & no &  - \\
\\
1-052 & 4690512588321738496 & - & 15.31 & - & B1 II neb & no &  - \\
1-053 & 4690502280398443776 & AzV 318 & 14.09 & B2  I [Gar87] & B1 Ib & no &  - \\
1-054 & 4690512584031941504 & [M2002] SMC 54931 & 14.92 & - & B0 II & no &  - \\
1-055 & 4690513516034604032 & - & 15.57 & - & B1.5 III-II & no &  - \\
1-056 & 4690508980549304704 & AzV 321, 2dFS 1720 & 14.30 & O9.5  Ib [Eva04] & O9.5 Ibn & no & LC from [Eva04]\\
\\
1-057 & 4690513344235943040 & - & 15.08 & - & B1.5 II: & no &  - \\
1-058 & 4690512313443855360 & LIN 404 & 13.31 & - & O9.5 II: pe & yes &  - \\
1-059 & 4690508151597375616 & [M2002] SMC 55168 & 15.86 & - & B0 IV & no &  - \\
1-060 & 4690508907539818112 & OGLE J010302.31-720836.1 & 14.12 & - & B1.5 Ib & no &  - \\
1-061 & 4690512244724379264 & OGLE SMC-SC9 175326 & 14.30 & B1-2 (II) [Eva04] & B1.5 Ib: & no &  - \\
\\
1-062 & 4690507881037706112 & Dachs SMC 2-8, AzV 324 & 13.09 & B4  Iab: [Smi97] & B8 Iab & no &  - \\
1-063 & 4690509289786901504 & Cl* NGC 371 KAG V12 & 16.94 & - & B1.5 II: e? & no &  - \\
1-064 & 4690508087196130304 & 2dFS 1734 & 14.66 & B9 (II) [Eva04] & B9 Ib & no &  - \\
1-065 & 4687505389671548672 & AzV 90F & 12.45 & F0  Ib [Neu10] & A7 Ib & no &  - \\
1-066 & 4690512691400904448 & RMC 28, AzV 327 & 13.81 & O9.5  II-Ibw [Wal00] & O9.7 II-Ib & no &  - \\
\\
1-067 & 4690508946189561728 & [M2002] SMC 55556 & 15.48 & - & B0.7 III & no &  - \\
1-068 & 4690527088132999552 & [M2002] SMC 55948 & 14.72 & OBe? [She13] & O9.7 III: & no &  - \\
1-069 & 4690514134509862528 & [M2002] SMC 55952 & 15.15 & B0.2  V [Lam16] & B0.7 III & no &  - \\
1-070 & 4690512347803574400 & [MWD2000] h53-40 & 14.83 & B2  I [Mas00] & B1.5 II neb & no &  - \\
1-071 & 4687505320952170880 & - & 16.17 & - & B0.5 III & no &  - \\
\\
1-072 & 4690509324146632704 & MOA J010321.3-720538 & 14.27 & O6  V +O4-5 III(f) [Mor03] & O5 V(n) + O6.5(n) & no & SB2, EB [Paw13]\\
1-073 & 4690526057340871040 & [MA93] 1373 & 14.68 & - & B1 II: e & yes &  - \\
1-074 & 4690509117967865088 & - & 16.54 & - & B1 II & no &  - \\
1-075 & 4690526057340870272 & AzV 330 & 13.02 & Be [Mas95] & O9.2 II:n pe & yes &  - \\
1-076 & 4690509049268759808 & [MWD2000] h53-60 & 14.54 & O8  III [Mas00] & O9 III: & no &  - \\
\\
1-077 & 4690512450882740480 & RMC 30, AzV 331 & 12.57 & A2  I [Mas00] & A2 II/Ib & no &  - \\
1-078 & 4690513859631967616 & - & 15.05 & - & O9.7 III: & no &  - \\
1-079 & 4690512828839860096 & [MA93] 1380 & 13.31 & - & O9.2 III:(n) pe neb & yes &  - \\
1-080 & 4690509358506360320 & [MWD2000] h53-91 & 14.78 & O8.5  V [Mas00] & O8: V: + (early B + early B) neb & no & SB2, EB [Paw13]\\
1-081 & 4690509427225802624 & - & 16.95 & - & B1.5: III: neb & no &  - \\
\\
1-082 & 4690525988621394816 & [M2002] SMC 56680 & 15.57 & - & B1.5 III-II & no &  - \\
1-083 & 4690512760120397312 & [MWD2000] h53-101 & 14.84 & - & B0.5: V: neb + early B & no & SB2\\
1-084 & 4687505527110195072 & [M2002] SMC 56785 & 15.44 & - & B1 II & no &  - \\
1-085 & 4687503946562429184 & Dachs SMC 2-14, AzV 84F & 12.46 & A7  II [Eva04] & A7 Ib/ab & no &  - \\
1-086 & 4687505454063447936 & [M2002] SMC 56834 & 15.44 & O7-9 [She13] & B0 IV: & no &  - \\
\\
1-087 & 4690509732152391680 & [M2002] SMC 56942 & 15.07 & - & B1 II: & no &  - \\
1-088 & 4690508258994548352 & [M2002] SMC 57134 & 15.53 & - & B1.5 III + early B & no & SB2\\
1-089 & 4690514340668263552 & [M2002] SMC 57144 & 14.47 & - & B1 II & no &  - \\
1-090 & 4687505252232336512 & OGLE SMC-SC10 28913 & 14.40 & B9 (II) [Eva04] & A1 Ib & no &  - \\
1-091 & 4690512794480131072 & [MWD2000] h53-137 & 14.20 & O8.5  III [Mas00] & O9.5 III: + O9.2 neb & no & SB2\\
\\
1-092 & 4690513997070898944 & [M2002] SMC 57269 & 15.29 & - & B2 II & no &  - \\
1-093 & 4690509766512143232 & AzV 339a & 11.94 & F5 [Azz82] & A7 Ib & no &  - \\
1-094 & 4687505217872848000 & OGLE SMC-SC10 28919 & 15.68 & B1-3 (III) [Eva04] & B1.5 II: & no &  - \\
1-095 & 4690508632639753984 & RMC 33, AzV 349 & 12.82 & B0  IIIw [Gar87] & B1 Ia & no &  - \\
1-096 & 4690509495924424960 & - & 16.60 & - & B1 II & no &  - \\
\\
1-097 & 4690509942621639680 & RMC 35, AzV 342 & 13.30 & B2.5  Iab [Len97] & B2.5 Ib & no &  - \\
1-098 & 4690512966278545792 & - & 14.76 & - & B1 Ib & no &  - \\
1-099 & 4690508671311394816 & - & 15.78 & - & B2: II: & no &  - \\
1-100 & 4690508740030862208 & [M2002] SMC 58016 & 14.86 & - & B1 II & no &  - \\
1-101 & 4690508671311389824 & [M2002] SMC 58132 & 15.78 & - & B1.5 III-II & no &  - \\
\\
1-102 & 4690509599024293376 & AzV 345a & 14.29 & O7  III [Gar87] & O6 III(n) & no &  - \\
1-103 & 4690508774390594944 & [MWD2000] h53-197 & 14.78 & B1  I [Mas00] & B1 II: & no &  - \\
1-104 & 4690514409387557376 & [M2002] SMC 58803 & 15.46 & - & O9 V: & no &  - \\
1-105 & 4687504874275456896 & - & 16.42 & - & B2: II & no &  - \\
1-106 & 4687505801988031232 & LHA 115-S 41, AzV 351 & 13.23 & B1-2 (Ib)e [Eva04] & B1.5 e & yes &  - \\
\\
1-107 & 4690508808750315776 & - & 16.49 & - & B0.2 III-II & no &  - \\
1-108 & 4687504977354372864 & - & 15.49 & - & B1 II: & no &  - \\
1-109 & 4690510286219053312 & AzV 356 & 14.03 & B0  Iw [Gar87] & B1.5 Ib & no &  - \\
1-110 & 4690510286219047936 & AzV 358a & 14.53 & B0  I [Azz79] & B1 Ib & no &  - \\
1-111 & 4687507584364583040 & RMC 36, Sk 114, AzV 362 & 11.34 & B3  Ia [Len97] & B3 Ia & no &  - \\
\\
1-112 & 4687507245097014144 & RMC 37, AzV 367 & 10.88 & B9  Ia$^{+}$ [Len97] & B9 Ia & yes &  - \\
1-113 & 4690511626248698368 & AzV 364 & 14.39 & B2  IIIe [Men06] & B1 II e & yes &  - \\
1-114 & 4690510492377435776 & Sk 118, AzV 369 & 9.71 & F4  Ia [Ard77] & F5: & no &  - \\
1-115 & 4690510419368517760 & OGLE SMC113.6 39585 & 15.27 & - & B1 II: & no & EB [Paw13]\\
1-116 & 4687507554335030656 & OGLE SMC-SC10 106172 & 15.20 & B0.5 (IV) [Eva04] & B1 II & no &  - \\
\\
2-001 & 4688959562535054976 & - & 16.55 & - & O9.2 V: & no &  - \\
2-002 & 4688959356376632960 & - & 16.43 & - & B2 II & no &  - \\
2-003 & 4688981823353120896 & 2dFS 745 & 14.94 & B1-2 (II) [Eva04] & B1 II & no &  - \\
2-004 & 4688965575504047744 & 2dFS 5036 & 15.65 & B1-5 (III) [Eva04] & B3 II: & no &  - \\
2-005 & 4688983614358317184 & AzV 67 & 14.17 & O9  III [Eva04] & O8.5 II:(n) & no &  - \\
\\
2-006 & 4688981857676434816 & - & 15.40 & - & B1.5 III & no &  - \\
2-007 & 4688978838366817280 & Sk 35, AzV 70 & 12.88 & O9.5  Ib [Wal02] & O9.5 II-I & no &  - \\
2-008 & 4688982235684518016 & OGLE SMC719.12.035620 & 13.84 & O9  III: [Lam13] & O9 II: & no &  - \\
2-009 & 4688977463965651712 & [M2002] SMC 16769 & 16.00 & - & O9.7 IV(n) & no &  - \\
2-010 & 4688964506004003840 & - & 15.23 & - & B1.5 III-II & no &  - \\
\\
2-011 & 4688977837586212608 & - & 16.24 & - & B1 II: & no &  - \\
2-012 & 4688979250671773184 & - & 13.87 & - & A0 Ib & no &  - \\
2-013 & 4688982343048079488 & - & 15.59 & - & B1 II & no &  - \\
2-014 & 4688964613419753984 & - & 15.65 & - & B1 II & no &  - \\
2-015 & 4688978219879759360 & - & 15.54 & - & B2.5 II: & no &  - \\
\\
2-016 & 4688964334254663168 & AzV 80 & 13.77 & O4-6n(f)p [Wal00] & O6 III:nn(f)p neb & no & (f)p from [Wal00]\\
2-017 & 4688982652297652352 & - & 14.12 & - & B2 II e & yes &  - \\
2-018 & 4688966090888390784 & LIN 157, AzV 82 & 14.70 & B2e [Azz75] & O6.5 III: e? & yes &  - \\
2-019 & 4688964918322093312 & - & 15.13 & - & O9.7 V: & no &  - \\
2-020 & 4688966125248119808 & AzV 83 & 13.99 & O7  Iaf$^{+}$ [Wal00] & O7 Iaf$^{+}$ & no & f$^{+}$ from [Wal00]\\
\\
2-021 & 4688964922657391744 & LIN 163 & 14.08 & - & B2.5: II: e & yes &  - \\
2-022 & 4688978254239473408 & - & 13.34 & - & A0 Ib & no &  - \\
2-023 & 4688978048081059712 & - & 15.26 & - & B2.5 III & no &  - \\
2-024 & 4688977979361634816 & OGLE SMC-SC5 316725 & 15.15 & O9 + O9 [Har03] & O9.7: V + O9.7 & no & SB2, EB [Paw13]\\
2-025 & 4688978048081047296 & - & 15.45 & - & B3 II: & no &  - \\
\\
2-026 & 4688965777314555264 & OGLE SMC101.1 39365 & 14.85 & - & B2 II + early B & no & SB2, EB [Paw13]\\
2-027 & 4688961624122202624 & - & 17.00 & - & B1.5 III neb & no &  - \\
2-028 & 4688977979361594880 & AzV 87 & 14.31 & B0  IIw [Gar87] & B1.5 Ib & no &  - \\
2-029 & 4688961654195517952 & 2dFS 5047 & 15.42 & O9.5  V [Eva04] & O9.7 V neb & no & LC from [Eva04]\\
2-030 & 4688978082440780672 & [M2002] SMC 19070 & 15.57 & - & B2 II & no &  - \\
\\
2-031 & 4688966189635061760 & Dachs SMC 1-5, AzV 93 & 14.53 & B1  Ib [Mas95] & B1 II & no &  - \\
2-032 & 4688964853937446912 & - & 15.05 & - & B1 II & no &  - \\
2-033 & 4688961452323508736 & - & 16.99 & - & B1 III-II & no &  - \\
2-034 & 4688961383604048768 & - & 15.63 & - & B1 II & no &  - \\
2-035 & 4688965060095843072 & AzV 95 & 14.15 & O7  III((f)) [Wal00] & O7.5 III((f)) & no & ((f)) from [Wal00]\\
\\
2-036 & 4688960627689838976 & - & 15.98 & - & B2 II: & no &  - \\
2-037 & 4688961761561107456 & AzV 99 & 13.17 & B2.5  Iab [Len97] & B2.5 Ib & no &  - \\
2-038 & 4688967735823484800 & - & 14.80 & - & B1.5 II & no &  - \\
2-039 & 4688961864640239488 & AzV 103 & 13.84 & B0.7  Ib [Len97] & B1 II-Ib & no &  - \\
2-040 & 4688984026675105280 & - & 14.74 & - & B2 II & no &  - \\
\\
2-041 & 4688960657713202304 & - & 16.75 & - & B2 II & no &  - \\
2-042 & 4688960765128725760 & - & 15.49 & - & B2 IV: & no &  - \\
2-043 & 4688961795920796928 & [M2002] SMC 20706 & 13.68 & - & B1 Iab & no &  - \\
2-044 & 4688967465277409408 & - & 16.08 & - & B2: II & no &  - \\
2-045 & 4688960765128723584 & - & 16.26 & - & B2 III: & no &  - \\
\\
2-046 & 4688967396557954432 & - & 14.94 & - & B1 II & no &  - \\
2-047 & 4688979594268679296 & AzV 106 & 14.85 & B1  II [Lam16] & B1 Ib & no &  - \\
2-048 & 4688981003018180992 & 2dFS 821 & 15.63 & O9  V [Eva04] & O9.2 V & no &  - \\
2-049 & 4688984404616099200 & - & 16.33 & - & B1.5: III & no &  - \\
2-050 & 4688979972225779968 & AzV 107, 2dFS 822 & 12.52 & F0 [Eva04] & A5 Ib & no &  - \\
\\
2-051 & 4688960421531447296 & OGLE J005146.64-725121.3 & 16.58 & B1 [Zas14] & B2.5 IV: & no & EB [Paw13]\\
2-052 & 4688967705795512448 & AzV 109 & 14.66 & O9.5 + B0.5 [Har03] & B0.5 V: + B0-0.7 & no & SB2, EB [Paw13]\\
2-053 & 4688960485917320448 & - & 16.11 & - & B2 III & no &  - \\
2-054 & 4688966292708802304 & Sk 49, AzV 110 & 11.72 & A3  Ia [Neu10] & A0 Ia & no &  - \\
2-055 & 4688984061034529408 & AzV 102 & 14.26 & O9.5-B0  IV-V  [Coe15] & O9.7 V:n e & no &  - \\
\\
2-056 & 4688981106097035008 & AzV 111 & 14.07 & B0  II [Gar87] & B2 II: e & no &  - \\
2-057 & 4688980831219164416 & 2dFS 832 & 14.49 & B0 (III) [Eva04] & B0.7 II & no &  - \\
2-058 & 4688963303411565056 & Dachs SMC 1-9, AzV 32F & 12.22 & A3  I [Neu10] & A5 Ib & no &  - \\
2-059 & 4688967602716295168 & AzV 114 & 15.39 & O8  V [Eva04] & O7.5 V(n) neb & no & LC from [Eva04]\\
2-060 & 4688963307749203072 & - & 14.55 & - & B1.5 Ib & no &  - \\
\\
2-061 & 4688961894666576768 & [MA93] 536 & 14.77 & B1 [She13] & B2 II: e & no &  - \\
2-062 & 4688963410828391680 & [M2002] SMC 22729, 2dFS 850 & 15.15 & B0-3 (III) [Eva04] & B1 III-II & no &  - \\
2-063 & 4688963204681907328 & [MA93] 555 & 14.73 & - & B2 III e & yes &  - \\
2-064 & 4688966537564476288 & MOA J005219.2-724151 & 15.31 & B0.2 + B1 [Har03] & B1.5: V-III + early B & no & SB2, EB [Paw13]\\
2-065 & 4688967568356557440 & Dachs SMC 1-11, AzV 121 & 9.56 & F5  Ia [Hum83] & F5: & no &  - \\
\\
2-066 & 4688966739421000448 & [M2002] 23352 & 14.18 & B0-2 [Pau12] & O9.7 III:nnn pe+ & yes &  - \\
2-067 & 4685959235845498240 & AzV 123 & 13.24 & B8 [Azz75] & B8 Ib & no &  - \\
2-068 & 4688980414561766016 & 2dFS 5057 & 12.79 & B9 (Iab) [Eva04] & B9 Iab & no &  - \\
2-069 & 4688963887532390528 & 2dFS 875 & 15.44 & O9  V [Eva04] & O9 V & no & EB [Paw13]\\
2-070 & 4688962414395649792 & [MA93] 584 & 13.88 & B1-2 (II) [Eva04] & B1 II e & no &  - \\
\\
2-071 & 4688968049392847488 & 2dFS 5058 & 14.86 & B1-3 (III)e? [Eva04] & B1.5 II: e & no &  - \\
2-072 & 4685959373284393728 & 2dFS 880 & 13.53 & A2  II [Eva04] & A2 II/Ib & no &  - \\
2-073 & 4688963548266999808 & Dachs SMC 1-16, AzV 131 & 12.34 & A0 [Azz75] & B9 Ia & no &  - \\
2-074 & 4688968049392837248 & 2dFS 881 & 15.12 & B1-5 (II) [Eva04] & B3 II: & no &  - \\
2-075 & 4688968358630475136 & AzV 133 & 14.48 & O6.5  V((f)) [Eva04] & O6 Vn((f)) & no & ((f)) from [Eva04]\\
\\
2-076 & 4688966881161489280 & [M2002] SMC 24500 & 15.30 & - & B1 Ib & no &  - \\
2-077 & 4688963926224354816 & - & 15.25 & - & B1 II & no &  - \\
2-078 & 4688963651346132224 & Dachs SMC 1-17 & 14.71 & - & B0 II & no &  - \\
2-079 & 4688963548266951808 & [M2002] SMC 24767 & 15.26 & - & O4 V: + early B & no & SB2\\
2-080 & 4688962517474878720 & - & 13.00 & - & A2 II/Ib & no &  - \\
\\
2-081 & 4688968461709335040 & [M2002] SMC 24895 & 14.13 & B0-3 [Pau12] & B2 II e & yes &  - \\
2-082 & 4685960021758355584 & AzV 138 & 13.98 & O9  III-Vpe [Lam16] & O9.2 III pe & no &  - \\
2-083 & 4688963582626684544 & Sk 53, AzV 137 & 12.64 & B2  Iab [Len97] & B2.5 Ia & no &  - \\
2-084 & 4688962448755796608 & - & 15.33 & - & B2 II: & no &  - \\
2-085 & 4688963582627047424 & - & 15.87 & - & O9 V & no &  - \\
\\
2-086 & 4688962757993027328 & [M2002] SMC 25142 & 15.45 & - & O8 V(n) & no &  - \\
2-087 & 4688967323503140992 & - & 15.04 & - & O9.5 III & no &  - \\
2-088 & 4688968461709333632 & 2dFS 898 & 13.16 & A5  II [Eva04] & A5 Ib & no &  - \\
2-089 & 4688968118111968512 & OGLE SMC-SC6 167473 & 15.27 & - & B2 II & no & EB [Paw13]\\
2-090 & 4688966984219996288 & [M2002] SMC 25387 & 14.98 & B0 [She13] & O7.5 Vn & no &  - \\
\\
2-091 & 4688967052939420672 & Dachs SMC 1-21 & 14.32 & - & O8.5 V & no &  - \\
2-092 & 4688967289176997504 & Dachs SMC 1-22 & 12.17 & - & B8 Iab & no &  - \\
2-093 & 4688967362197739392 & HD 5291, RMC 11, Sk 56 & 10.58 & B8  Ia$^{+}$ [Len97] & B8 Ia & no &  - \\
2-094 & 4688964029303180416 & [M2002] SMC 25741 & 15.27 & - & B0.5 III-II & no &  - \\
2-095 & 4688963960583732736 & - & 16.20 & - & B0 IV & no &  - \\
\\
2-096 & 4688962483115141248 & [M2002] SMC 25866 & 14.97 & - & O9.5 III: & no &  - \\
2-097 & 4689003680451206272 & LIN 230, AzV 141, 2dFS 915 & 14.27 & B5 (II) [Eva04] & B5 II: e & yes &  - \\
2-098 & 4688991585819715712 & 2dFS 5066 & 14.99 & O6  V((f)) [Eva04] & O6.5 V((f)) & no & LC from [Eva04]\\
2-099 & 4688991585819679104 & - & 16.30 & - & B0 IV neb & no &  - \\
2-100 & 4688962929791640064 & - & 15.43 & - & B0 V & no &  - \\
\\
2-101 & 4688991585819641088 & - & 13.53 & - & B9 Ib & no &  - \\
2-102 & 4688990555027643904 & AzV 143, 2dFS 932 & 14.54 & B0 (III) [Eva04] & B0 II: & no &  - \\
2-103 & 4688987256492902528 & [M2002] SMC 27080 & 15.32 & - & B0.7 V: + B0: & no & SB2\\
2-104 & 4688987252155037568 & 2dFS 936 & 14.68 & O6.5f?p [Eva04] & O5.5f?pe & yes & f?p from [Eva04]\\
2-105 & 4688991688898752896 & AzV 39F & 13.57 & A0 [Azz79] & A2 II/Ib & no &  - \\
\\
2-106 & 4688990589387328384 & AzV 145 & 13.99 & B1 [Azz75] & B0.7 II & no &  - \\
2-107 & 4685960129198503936 & - & 14.99 & - & B1.5 III-II & no &  - \\
2-108 & 4685983665623961216 & - & 14.89 & - & B5 II & no &  - \\
2-109 & 4688990692466513408 & 2dFS 5071 & 15.00 & B1-5 (II) [Eva04] & B2 II e & no &  - \\
2-110 & 4688986431859207296 & AzV 148 & 14.97 & O8.5  V [Mas02] & B0 II & no &  - \\
\\
2-111 & 4685983699984262912 & [MA93] 715 & 14.67 & - & B2 II: e & yes &  - \\
2-112 & 4688987389594710272 & OGLE SMC-SC6 447961 & 14.57 & - & B2 II: & no & EB [Paw16]\\
2-113 & 4685983420730442624 & Sk 57, AzV 151 & 12.36 & B2.5  Ia [Len97] & B2.5 Ia & no &  - \\
2-114 & 4688986569298097792 & - & 14.58 & - & B1.5 II & no &  - \\
2-115 & 4688990658106753280 & AzV 153 & 13.71 & B8 [Azz75] & B5 Ib & no &  - \\
\\
2-116 & 4688986534938381184 & LHA 115-S 18, AzV 154 & 11.11 & B[e] [Lam16] & sgB[e] & yes &  - \\
3-001 & 4685853682687097088 & Sk 6, AzV 9 & 13.20 & B0  III [Smi97] & B2.5 Ib & no &  - \\
3-002 & 4685853609694629888 & - & 15.83 & - & O6 V:nn & no &  - \\
3-003 & 4685854056331151232 & 2dFS 5005 & 15.74 & B1-5 (II) [Eva04] & B1.5 III & no &  - \\
3-004 & 4685849696957595136 & - & 16.65 & - & O9.7 IV: & no &  - \\
\\
3-005 & 4685849319000715904 & - & 16.30 & - & B1 III & no &  - \\
3-006 & 4685849623922204160 & - & 13.65 & - & B5: + early A Ia & no & SB2\\
3-007 & 4685848597446171904 & - & 12.37 & - & A5 Ib & no &  - \\
3-008 & 4685836880771632512 & - & 16.18 & - & O7.5 V:(n) neb & no &  - \\
3-009 & 4685850036241667840 & - & 14.52 & - & B5 II & no &  - \\
\\
3-010 & 4685836876461619328 & - & 15.54 & - & O9.7 V: neb & no &  - \\
3-011 & 4685854369881566848 & LIN 84 & 14.39 & - & B0.5 III: e & yes &  - \\
3-012 & 4685854571724688768 & HA 115-S 6, RMC 4, Sk 11, AzV 16 & 11.02 & B0[e] [Zic96] & sgB[e] & yes &  - \\
3-013 & 4685848666165653504 & - & 13.82 & - & A0 Ib & no &  - \\
3-014 & 4685848734885047680 & [M2002] SMC 7782 & 14.86 & O7.5  V [Lam13] & O8 Vn & no &  - \\
\\
3-015 & 4685850139318317312 & - & 16.73 & - & B2 III & no &  - \\
3-016 & 4685849044122619264 & [SBV2013] B11 & 16.82 & - & B2 III e & no &  - \\
3-017 & 4685836571534016128 & [M2002] SMC 7909 & 14.44 & - & B0.7 II & no &  - \\
3-018 & 4685836635962991104 & LIN 88 & 13.84 & - & B1.5: II: e & yes & EB [Paw13]\\
3-019 & 4685948481244298112 & 2dFS 5010 & 15.04 & O8.5  V [Eva04] & O9.2 V & no & LC from [Eva04]\\
\\
3-020 & 4685849112841980928 & [M2002] SMC 8017 & 15.42 & - & B0 III & no &  - \\
3-021 & 4685835536431612288 & - & 14.82 & - & B1.5 II & no &  - \\
3-022 & 4685948412524815616 & OGLE SMC-SC4 120783 & 14.65 & - & B2 II neb & no &  - \\
3-023 & 4685849078482253440 & - & 15.17 & - & B3 II & no &  - \\
3-024 & 4685850177993655424 & - & 14.88 & - & B5 II & no &  - \\
\\
3-025 & 4685850242400168960 & [MA93] 167 & 14.50 & - & B2 II e & yes &  - \\
3-026 & 4685947038135411200 & - & 15.06 & - & B1.5 II-III & no &  - \\
3-027 & 4685948515603957376 & LIN 91 & 13.44 & B0-2 [Pau12] & B1.5 II e & yes &  - \\
3-028 & 4685835575101684608 & [M2002] SMC 8609 & 14.52 & B0  III [Lam16] & B0.5 II & no &  - \\
3-029 & 4685944117556288640 & [M2002] SMC 8649 & 14.34 & - & B1.5 Ib & no &  - \\
\\
3-030 & 4685947141214597376 & BBB SMC 289, AzV 21 & 14.80 & B1 [Azz75] & B1 II & no &  - \\
3-031 & 4685836708972891648 & [MA93] 177 & 14.14 & - & B0: III: + OB e & yes & SB2, EB [Paw13]\\
3-032 & 4685836708972886400 & - & 14.56 & - & B1.5 II & no &  - \\
3-033 & 4685948275085868928 & - & 15.50 & - & O9.5 IV:n neb & no &  - \\
3-034 & 4685943773959001984 & [M2002] SMC 8909 & 14.72 & - & B0 III & no &  - \\
\\
3-035 & 4685835884339216512 & - & 16.34 & - & B2 II e & no &  - \\
3-036 & 4685947519171645952 & 2dFS 5014 & 15.28 & B1-3 (II) [Eva04] & B0.7 III-II neb & no &  - \\
3-037 & 4685835884339219456 & Sk 17, AzV 23 & 11.96 & B3  Ia [Len97] & B3 Ia & no &  - \\
3-038 & 4685930614175426560 & - & 13.16 & - & A0 Ia & no &  - \\
3-039 & 4685944151915964928 & AzV 25 & 13.25 & B5 [Azz75] & B3 Ib & no &  - \\
\\
3-040 & 4685942949325301120 & - & 14.00 & - & B2 II: e & yes &  - \\
3-041 & 4685944147624292224 & - & 13.25 & - & B8 Ib & no &  - \\
3-042 & 4685947553531340800 & BBB SMC 266, Sk 18, AzV 26 & 12.94 & O6  I(f) [Mas04] & O6 I(f) + O7.5 & no & SB2, LC from [Mas04]\\
3-043 & 4685943121123943680 & Sk 19, AzV 27 & 11.63 & B8  I [Neu10] & A2 Iab & no &  - \\
3-044 & 4685929750832616320 & AzV 28, 2dFS 668 & 13.88 & B1-2 (II) [Eva04] & B1 Ib & no &  - \\
\\
3-045 & 4685944250703291520 & - & 13.44 & - & A0 Ib & no &  - \\
3-046 & 4685947209934051200 & [M2002] SMC 9532 & 14.45 & - & O8.5 V(n) neb & no & SB\\
3-047 & 4685944250646464768 & [M2002] SMC 9534 & 14.27 & - & B1 II & no &  - \\
3-048 & 4685926491006945536 & - & 15.29 & - & B0.5 III & no &  - \\
3-049 & 4685926147408274304 & [M2002] SMC 9647 & 15.08 & - & O4 I(n) & no &  - \\
\\
3-050 & 4685943121123938048 & OGLE SMC720.28.039935 & 15.36 & - & B1.5 III & no & EB [Paw16]\\
3-051 & 4685942777526639744 & [MA93] 203 & 14.81 & - & O5.5: V neb & no & EB [Paw13]\\
3-052 & 4685942777526626432 & [M2002] SMC 9845 & 15.16 & - & O7 V: + O7.5 neb & no & SB2\\
3-053 & 4685943082442898432 & LIN 106 & 14.87 & O8  V [Tes01] & O7.5 V(n) neb & no &  - \\
3-054 & 4685929926980635136 & OGLE SMC720.28.000244 & 15.05 & - & O7 V(n) neb & no & EB [Paw13]\\
\\
3-055 & 4685944285006166144 & [M2002] SMC 10202 & 15.42 & - & B0.5 IV & no &  - \\
3-056 & 4685947652249342080 & OGLE SMC-ECL- 1376 & 14.46 & - & B1.5 Ib neb & no & EB [Paw13]\\
3-057 & 4685926181767968000 & [M2002] SMC 10209 & 15.54 & - & B1 II & no &  - \\
3-058 & 4685926559725017600 & AzV 34 & 13.11 & B2: [Azz75] & A0 Iab & no &  - \\
3-059 & 4685947897128639744 & - & 14.38 & - & B1 II & no &  - \\
\\
3-060 & 4685925146630858240 & [M2002] SMC 10505 & 15.31 & O7-9 [She13] & O6 Vn: & no &  \\
3-061 & 4685943254211136000 & AzV 28F & 13.00 & B5 [Azz79] & B3 Ib & no &  - \\
3-062 & 4685948064629440768 & Sk 22 & 14.01 & OB: [San68] & O9.7 II e & no &  - \\
3-063 & 4685947622250808832 & [M2002] SMC 10818 & 14.70 & - & O9.2 II(n) & no &  - \\
3-064 & 4685926353526652160 & - & 14.99 & - & B3 II & no &  - \\
\\
3-065 & 4685943254211144832 & [M2002] SMC 10947 & 14.66 & - & B0.7 II neb & no &  - \\
3-066 & 4685926319206869632 & - & 14.95 & - & O7 III: & no &  - \\
3-067 & 4685948000207808384 & OGLE SMC-SC4 175149 & 15.09 & - & B0.2 IV & no & EB [Paw13]\\
3-068 & 4685930334952220416 & - & 13.75 & - & B5 Ib & no &  - \\
3-069 & 4685931468820884864 & - & 14.97 & - & B1.5 II: neb & no &  - \\
\\
3-070 & 4685926662804412800 & - & 15.36 & - & B1 II & no &  - \\
3-071 & 4685925563292648576 & [M2002] SMC 11294 & 16.17 & - & B0 V & no &  - \\
3-072 & 4685943288573729920 & 2dFS 5021 & 15.36 & B1-5 (II) [Eva04]  & B1 III & no & EB [Paw13]\\
3-073 & 4685943219851406208 & OGLE SMC-SC5 26508 & 13.20 & - & B3 Ib & no & EB [Paw13]\\
3-074 & 4685943670879523840 & [SBV2013] B37 & 15.19 & B1 [She13] & B1 III-II & no &  - \\
\\
3-075 & 4685925872530280192 & AzV 44 & 14.45 & B0  IIww [Gar87] & O6.5 V:nnn & no & EB [Paw13], SB2?\\
3-076 & 4685925872530300544 & - & 16.10 & - & O8 Vn & no &  - \\
3-077 & 4685947828409081088 & [MA93] 256 & 14.32 & B0-2 [Pau12] & B1 II e & yes &  - \\
3-078 & 4685925666371896576 & AzV 47 & 14.16 & O8  III((f)) [Wal00] & O8 III((f)) & no & LC from [Wal00]\\
3-079 & 4685925936902711424 & [M2002] SMC 12022 & 15.28 & - & B1.5 III + B2.5: & no & SB2\\
\\
3-080 & 4685931232650460032 & - & 15.36 & - & B1 III-II & no &  - \\
3-081 & 4685946282220487424 & [MA93] 265 & 14.34 & - & O6 III: neb & no &  - \\
3-082 & 4685926800243109760 & OGLE SMC100.8 45085 & 14.60 & - & B1 II + B1.5: & no & SB2\\
3-083 & 4685943636519760512 & - & 13.71 & - & A0 Ib & no &  - \\
3-084 & 4685931335729612288 & [M2002] SMC 12787 & 14.54 & - & B0 Ib: & no &  - \\
\\
3-085 & 4685926009969170816 & AzV 49 & 13.54 & A0 [Azz75] & B9 Iab & no &  - \\
3-086 & 4685931267010164480 & - & 14.76 & - & B1 III: + B2.5: & no & SB2\\
3-087 & 4685944839111584256 & OGLE J004915.62-731210.4 & 12.57 & - & A2 II/Ib & no &  - \\
3-088 & 4685945968691683456 & - & 13.12 & - & A2 II & no &  - \\
3-089 & 4685926933335252992 & - & 16.50 & - & B2 III: & no &  - \\
\\
3-090 & 4685932744479939584 & - & 13.76 & - & B0.2 Ia & no &  - \\
3-091 & 4685927212559921536 & - & 15.20 & - & B1 III-II & no &  - \\
3-092 & 4685933053717525632 & - & 14.44 & - & B5 II & no &  - \\
3-093 & 4685932843197054208 & - & 16.62 & - & B1 II: & no &  - \\
3-094 & 4685945247096928256 & [M2002] SMC 13774 & 16.17 & O7 [She13] & O8: V(n) & no &  - \\
\\
3-095 & 4685925833826106368 & [M2002] SMC 13986 & 15.10 & - & B2 II: e & no &  - \\
3-096 & 4685928410806791936 & - & 14.18 & - & B2.5 II & no &  - \\
3-097 & 4685928415151555712 & 2dFS 5031 & 14.55 & B1-3 (II) [Eva04] & B2.5 II & no &  - \\
3-098 & 4685931679327948800 & [M2002] SMC 14324 & 14.25 & O6  V((f))e [Lam16] & O6 V((f))n e & no & LC from [Lam16]\\
3-099 & 4685928724389105536 & AzV 55 & 13.24 & B5 [Azz75] & B9 Iab & no &  - \\
\\
3-100 & 4685928449511258112 & - & 15.22 & - & B3 II & no &  - \\
3-101 & 4685928445163783552 & OGLE SMC100.8 52871 & 14.82 & O9 + O9 [Hil05] & O9.7 V: + O9.7 & no & SB2, EB [Paw13]\\
3-102 & 4685932052995296768 & - & 14.65 & - & B8 II-Ib & no &  - \\
3-103 & 4685932126004485376 & - & 15.16 & - & B1 II-Ib & no &  - \\
3-104 & 4685933191156274432 & BBB SMC 126, AzV 59 & 13.27 & A0 [Azz75] & B8 Iab & no &  - \\
\\
3-105 & 4685927620532759808 & OGLE SMC-SC5 95214 & 15.19 & B0 (IV) [Eva04] & B0.2 III-II & no &  - \\
3-106 & 4685945010910000640 & AzV 63 & 13.34 & A0 [Azz75] & B5 Ib & no &  - \\
3-107 & 4685880277148119040 & AzV 64 & 14.32 & B1 [Azz75] & O9.7 II:(n) e? & yes &  - \\
3-108 & 4685927727956781568 & - &  -  & - & B0 III & no &  - \\
3-109 & 4685931816766886656 & AzV 66 & 14.10 & B0. 5V [Mas95] & B0.2 Ib & no &  - \\
\\
3-110 & 4685933569113371904 & - & 14.28 & - & B8 II-Ib & no &  - \\
3-111 & 4685931812407476864 & - & 13.96 & - & B1 Ib & no &  - \\
3-112 & 4685931816766868224 & OGLE SMC100.2 30 & 14.78 & - & O6.5 V-III & no & EB [Paw13]\\
3-113 & 4685927453078935680 & - & 14.77 & - & B2 II: & no &  - \\
3-114 & 4685928793108545152 & ISO-MCMS J005013.7-731710 & 12.00 & - & F2: & no &  - \\
\\
3-115 & 4685928861827989120 & OGLE SMC100.2 35 & 14.66 & - & B1 II & no & EB [Paw13]\\
3-116 & 4685928071554123264 & - & 15.04 & - & B3 II & no &  - \\
4-001 & 4689018661298288000 & [BLK2010] flames1004 & 13.04 & A2  Ib [Duf19] & A1 Ib & no &  - \\
4-002 & 4689016049958328576 & AzV 191, Cl* NGC 346 ELS 4 & 13.21 & Be(B1:) [Eva06] & B1.5: e & yes &  - \\
4-003 & 4689019073615200768 & 2dFS 1252 & 15.69 & B0.5  III [Duf19] & B1 II & no &  - \\
\\
4-004 & 4689067585206690176 & - & 15.40 & - & B5 II: & no &  - \\
4-005 & 4689016049958297600 & 2dFS 1259,Cl* NGC 346 ELS 20 & 15.41 & B1  V+early B [Eva06]  & B1 III-II & no & SB2 [Eva06]\\
4-006 & 4689002851458876800 & AzV 197 & 10.58 & F0  I [Neu10] & F2:  & no & SB2?\\
4-007 & 4689014709928718464 & [BLK2010] flames1028 & 15.16 & B2.5  III [Duf19] & B1.5 III & no &  - \\
4-008 & 4689019589011024128 & AzV 68F, Cl* NGC 346 ELS 2 & 12.99 & A2:  Iab [Eva06] & A0 Ib & no &  - \\
\\
4-009 & 4689014778648125824 & Cl* NGC 346 ELS 52 & 15.50 & B1.5  V [Eva06] & B2 III & no & SB1 [Eva06], EB [Paw13]\\
4-010 & 4689016221756877184 & AzV 201 & 12.99 & B1e [Duf19] & B1 e + & yes &  - \\
4-011 & 4689014808648096896 & OGLE SMC-SC8 107285 & 15.48 & B0  III [Duf19] & B1 II & no &  - \\
4-012 & 4689020722882360192 & Cl* NGC 346 ELS 84, 2dFS 1296 & 16.46 & B1  V [Eva06] & B2 III & no &  - \\
4-013 & 4689019245413731840 & Cl* NGC 346 MPG 11, ELS 43 & 15.87 & B0  V [Eva06] & B0 IV & no &  - \\
\\
4-014 & 4689016221756858624 & Cl* NGC 346 MPG 12, ELS 26 & 15.33 & B0  IV (Nstr) [Eva06] & B0 III & no &  - \\
4-015 & 4689019898248677888 & AzV 202, Cl* NGC 346 ELS 12 & 14.94 & B1  Ib [Eva06] & B1 II-Ib & no &  - \\
4-016 & 4689020825961546496 & [BLK2010] flames1046 & 15.38 & B0.5  V [Duf19] & B0.7 III & no &  - \\
4-017 & 4689002787095701248 & [BLK2010] flames1041 & 14.58 & B2  III-II [Duf19] & B1.5 Ib & no &  - \\
4-018 & 4689002787095693568 & [BLK2010] flames1067 & 16.13 & O9  V [Duf19] & O9.5 IV & no &  - \\
\\
4-019 & 4689002718376234112 & OGLE SMC-SC8 104191 & 15.20 & B1  III [Duf19] & B1 II & no &  - \\
4-020 & 4689003027613801216 & Sk 73, AzV 210 & 12.78 & B1.5  Ia [Len97]  & B1 Iab-Ib & no & RV variable [Duf19]\\
4-021 & 4689015294044085248 & [SBV2013] B135 & 15.47 & O7-9 [She13] & O9.2 V & no &  - \\
4-022 & 4689015500202439296 & LIN 336, Cl* NGC 346 MPG 184 & 14.73 & B2-3e [Duf19] & B2.5 II: e & yes &  - \\
4-023 & 4689015225324629120 & OGLE SMC-SC8 110238 & 15.50 & B2.5  III-II [Duf19] & B2 II: & no &  - \\
\\
4-024 & 4689003126336982272 & OGLE SMC-SC8 107276 & 15.22 & B1.5  II [Duf19] & B1 II & no &  - \\
4-025 & 4689001721943896192 & - & 15.38 & - & B1 III & no &  - \\
4-026 & 4689015328403760128 & Cl* NGC 346 MPG 217, ELS 18 & 14.60 & O9.5  IIIe [Eva06] & O9.5 III pe & no & LC from [Eva06]\\
4-027 & 4689001721943908096 & - & 16.90 & - & B2 II & no &  - \\
4-028 & 4689001653225111680 & OGLE SMC-SC8 104178 & 15.71 & B1-3 (III) [Eva04] & B2 II & no &  - \\
\\
4-029 & 4689020070047305472 & Cl* NGC 346 ELS 38 & 15.73 & B1  V [Eva06] & B1.5 IV & no & EB [Paw13]\\
4-030 & 4689015259684292608 & AzV 214, Cl* NGC 346 MPG 293 & 13.34 & B1  Ia [Duf19] & B1 Ia & no &  - \\
4-031 & 4689016462274935296 & Cl* NGC 346 MPG 304, ELS 93 & 16.16 & B0  V [Eva06] & B0 V neb & no &  - \\
4-032 & 4689003508650071040 & [BLK2010] flames1023 & 14.53 & B0  V [Duf19] & O9.7 III: & no & EB SB1 [Duf19, Paw13]\\
4-033 & 4689016840231937792 & Cl* NGC 346 ELS 27 & 15.60 & B0.5  V [Eva06] & B0.7 III neb & no &  - \\
\\
4-034 & 4689015736378946688 & LIN 345, Cl* NGC 346 MPG 482 & 14.28 & B0.5e [Duf19] & B2 II pe neb & yes &  - \\
4-035 & 4689016771512472960 & Cl* NGC 346 ELS 24 & 14.90 & B2:(Be-Fe) [Eva06] & B3 II: e  & yes &  - \\
4-036 & 4689002409138503040 & AzV 219 & 15.10 & B1  III [Duf19]  & B1.5 II & no & SB1 [Duf19]\\
4-037 & 4689015667659473920 & Cl* NGC 346 NMC 13, MPG 549 & 13.14 & O9.5  V [Duf19] & O9.7 IV neb & no &  - \\
4-038 & 4689002134260639232 & - & 16.08 & - & B1.5 III-II & no &  - \\
\\
4-039 & 4690521006458654464 & AzV 220 & 15.03 & O6.5f?p [Wal00] & O6.5f?pe  & yes & f?p from [Wal00]\\
4-040 & 4689015736378951936 & Cl* NGC 346 ELS 33 & 13.12 & O8  V [Eva06] & O7 V(n)  neb  & no &  - \\
4-041 & 4689015465788811008 & Cl* NGC 346 MPG 602 & 15.19 & O6.5  V((f)) [Duf19] & O6.5 V: neb & - &  - \\
4-042 & 4688999041884354944 & AzV 222 & 13.45 & B3 [Mas00] & B2.5 Ib & no &  - \\
4-043 & 4689015397123159424 & Cl* NGC 346 MPG 637, ELS 29 & 15.37 & B0  V [Eva06] & O9.5 V neb & no & SB1 [Eva06]\\
\\
4-044 & 4689002237339841792 & [BLK2010] flames1176 & 16.85 & B1.5  V [Duf19] & B1.5 III neb & no &  - \\
4-045 & 4690521109537837440 & AzV 224, Cl* NGC 346 ELS 8 & 14.73 & B1e [Eva06] & B1 Iab & no &  - \\
4-046 & 4688998835725922176 & [MA93] 1135, 2dFS 1375 & 14.15 & B1-5  (II)e? [Eva04] & B2 II: & yes &  - \\
4-047 & 4690518085880908544 & Cl* NGC 346 ELS 37 & 15.62 & B3  III [Eva06] & B2 II & no &  - \\
4-048 & 4689003371211130624 & Cl* NGC 346 ELS 21, 2dFS 5099 & 15.33 & B1  III [Eva06] & B1 II & no &  - \\
\\
4-049 & 4689002443498253440 & AzV 226, Cl* NGC 346 ELS 10 & 15.02 & O7  IIIn((f)) [Eva 06] & O7 IIIn((f)) & no & ((f)) from [Eva06]\\
4-050 & 4690521487494893952 & Cl* NGC 346 ELS 103 & 16.91 & B0.5  V [Eva06] & B1 II: & no &  - \\
4-051 & 4688999140607234944 & - & 14.94 & - & B1 II & no &  - \\
4-052 & 4690521040818521600 & Cl* NGC 346 ELS 32 & 15.73 & B0.5  V [Eva06] & B1.5 III: & no &  - \\
4-053 & 4690504857379258496 & Cl* NGC 346 MPG 770 & 15.20 & B0  V [Duf19] & B0 V neb & no &  - \\
\\
4-054 & 4688998938805087232 & AzV 231 & 14.08 & A0 [Azz75] & B9 Ib & no &  - \\
4-055 & 4690522273449262592 & LHA 115-S 29, RMC 15, Sk 79 & 12.10 & B 7I[e] [Gra12] & sgB[e] & yes &  - \\
4-056 & 4690517742283562624 & [BLK2010] flames1059 & 16.02 & B0  V [Duf19]  & B0 V: neb & no & SB1 [Duf19], EB [Paw13]\\
4-057 & 4690504582501410432 & Cl* NGC 346 ELS 46 & 16.06 & O7  Vn [Eva06] & O6.5 Vnn neb & no &  - \\
4-058 & 4690516677131714432 & Sk 80, AzV 232 & 12.70 & O7  Iaf$^{+}$ [Wal77] & O7 Iaf$^{+}$ & no & $f^{+}$ from [Wal77], Binary [Eva06]\\
\\
4-059 & 4690503689148323328 & 2dFS 5100, Cl* NGC 346 ELS 18 & 15.22 & B0.5  Vn [Eva06] & B1: III: + early B & no & SB2  [Eva06], EB [Paw13]\\
4-060 & 4690516711491448960 & Cl* NGC 346 MPG 802 & 14.45 & B8  Ib [Duf19] & B8 II-Ib neb & no &  - \\
4-061 & 4689002271699550720 & OGLE SMC-SC8 157867 & 16.08 & B2(shell) [Duf19] & B2 II & no &  - \\
4-062 & 4688998973164819200 & - & 16.27 & - & B2: III: + B2: & no & SB2\\
4-063 & 4690504582501405696 & [M2002] SMC 46892 & 12.00 & A5  V [Neu10] & A7 Ib & no &  - \\
\\
4-064 & 4688999248042623744 & - & 16.38 & - & B2 IV: & no &  - \\
4-065 & 4690517089448534272 & [BLK2010] flames1021 & 15.01 & B2  II [Duf19] & B2 II: neb & no &  - \\
4-066 & 4690518223319786624 & Sk 81, AzV 234 & 13.19 & B3  Iab [Duf19] & B2.5 Ib & no &  - \\
4-067 & 4690518154600349184 & 2dFS 1418, Cl* NGC 346 ELS 35 & 15.62 & B1  V [Eva06]  & B2 II: & no & SB2 [Eva06], EB [Paw13]\\
4-068 & 4690518154600325760 & [BLK2010] flames1029 & 15.30 & B2.5  III [Duf19] & B2 II: & no & EB [Paw13]\\
\\
4-069 & 4690517879722483328 & - & 17.05 & - & B1 II neb & no &  - \\
4-070 & 4690516745851186048 & Cl* NGC 346 MPG 842 & 16.95 & B1  V [Duf19] & B2 II neb & no &  - \\
4-071 & 4690504926098661504 & [MA93] 1167, Cl* NGC 346 ELS 9 & 14.18 & B0e [Eva06] & O9.7 II: e? neb & no &  - \\
4-072 & 4690500184455105536 & RMC 16, Sk 83, AzV 237 & 12.32 & B9  Ia [Eva04] & B9 Ia & no &  - \\
4-073 & 4690504994818102016 & Cl* NGC 346 ELS 25, MPG 848 & 15.45 & O9  V [Eva06] & O9.2 V neb & no & SB1 [Eva06]\\
\\
4-074 & 4690518532557434496 & Cl* NGC 346 ELS 31 & 15.74 & O8  Vz [Eva06] & O9 V & no &  - \\
4-075 & 4690504651220842880 & Cl* NGC 346 MPG 859, 2dFS 5102 & 13.25 & A2  Ib [Duf19] & A0 Ib & no &  - \\
4-076 & 4690503792227414400 & AzV 238 & 14.24 & O9  III [Duf19]  & O9.7 III & no & SB1 [Duf19]\\
4-077 & 4690517055088782848 & [BLK2010] flames1014 & 14.88 & B3  Ib + mid A? [Duf19] & B3 Ib neb & no & SB2? [Duf19], EB [Paw13]\\
4-078 & 4690503826587160832 & RMC 18, Sk 85, AzV 242 & 12.35 & B1  Ia [Len97] & B1 Ia & no &  - \\
\\
4-079 & 4690521762372716160 & - & 13.10 & - & A0 Ib & no &  - \\
4-080 & 4690503929666296960 & MOA J010015.9-721244 & 14.81 & O8 + O9 [Hil05]  & O9.7 + (O8-8.5 + B)  & no & SB2 [Duf19] EB [Paw13]\\
4-081 & 4690503860946856832 & [BLK2010] flames1091 & 16.28 & B0.5: + B0.5: [Duf19]  & B0.2: V & no & SB2 [Duf19]\\
4-082 & 4690517256934074624 & [BLK2010] flames1114 & 16.64 & O9  V [Duf19] & O9.5 IV:(n) neb & no &  - \\
4-083 & 4690500317576535040 & [M2002] SMC 48657 & 15.05 & - & B1 II: & no &  - \\
\\
4-084 & 4690522002890799488 & Sk 86, AzV 250 & 12.57 & A0 :I [San68] & A0 Iab & no &  - \\
4-085 & 4690505097897766144 & Sk 87, AzV 252 & 13.27 & B2.5  Iab [Len97] & B2.5 Ib & no &  - \\
4-086 & 4690504341983110272 & OGLE SMC-SC9 41748 & 13.90 & A0  (Ib) [Eva04] & A2 II/Iab & no &  - \\
4-087 & 4690504341983098368 & - & 15.76 & - & B1 II: & no &  - \\
4-088 & 4690500734210820352 & - & 16.26 & - & B0.5: IV: & no &  - \\
\\
4-089 & 4690500665491363456 & - & 15.85 & - & O9 V & no &  - \\
4-090 & 4690503998385814272 & OGLE SMC-SC9 41745 & 15.31 & B1-3  (II) [Eva04] & B1 II & no &  - \\
4-091 & 4690505475854319360 & - & 13.44 & - & B8 Ib/Iab & no &  - \\
4-092 & 4690518429478167680 & - & 16.52 & - & B2 III & no &  - \\
4-093 & 4690517604844488832 & - & 15.36 & - & B1 III: & no &  - \\
\\
4-094 & 4690517329966645632 & - & 15.39 & - & B1 III & no &  - \\
4-095 & 4690505578937619712 & OGLE SMC-SC9 47454 & 16.17 & B1 + B1-2 [Hil05]  & B2 III: & no & EB [Paw13]\\
4-096 & 4690504170184413952 & [MA93] 1233 & 14.86 & B0-5 (II) [Eva04] & B1.5 II: & yes &  - \\
4-097 & 4690504204544113152 & - & 16.24 & - & B2 III: & no &  - \\
4-098 & 4690500802930242816 & OGLE J010103.75-721544.4 & 14.18 & - & B2.5 II: & no &  - \\
\\
4-099 & 4690500802930226432 & [M2002] SMC 50390 & 15.38 & - & B0.5 III & no &  - \\
4-100 & 4690506712804884352 & OGLE SMC-SC9 44811 & 16.01 & B1-2  (III) [Eva04] & B1 III & no &  - \\
4-101 & 4690499978296571392 & OGLE SMC-SC9 38950 & 15.30 & B1-2  (II) [Eva04] & B1.5 II: & no &  - \\
4-102 & 4690500871649654656 & OGLE SMC-SC9 41776 & 16.16 & B0-5  (IV) [Eva04] & O7.5 V:n & no &  - \\
4-103 & 4690500047016009728 & AzV 80F & 12.20 & A3  V [Neu18] & A5 Ib & no &  - \\
\\
4-104 & 4690518841795059840 & - & 15.15 & - & B1.5 II: & no &  - \\
4-105 & 4690501180887186944 & Sk 96, AzV 268, 2dFS 1550 & 13.56 & B2.5  Iab [Len97] & B2: Ib: & no &  - \\
4-106 & 4690507125121661696 & - & 16.43 & - & B2-2.5 III & no &  - \\
4-107 & 4690506747164583424 & - & 15.87 & - & B1 II & no &  - \\
4-108 & 4690505986933925888 & - & 15.99 & - & B1.5 III: & no &  - \\
\\
4-109 & 4690502417837769344 & - & 16.18 & - & B0.7 III & no &  - \\
4-110 & 4690505819451697920 & - & 15.83 & - & O7 V:(n) & no &  - \\
4-111 & 4690518979233951104 & OGLE SMC113.6 22632 & 15.98 & - & B3: II & no & EB [Paw13]\\
4-112 & 4690501623246789376 & AzV 83F, 2dFS 1607 & 14.88 & B5  (II) [Eva04] & B5 II & no &  - \\
4-113 & 4690502761435017984 & OGLE SMC-SC9 131970 & 15.33 & B1-3  (III) [Eva04] & B2.5 II pe & no &  - \\
\\
4-114 & 4690501352685999616 & AzV 291 & 14.92 & B1 [Azz75] & B5 II & no &  - \\
4-115 & 4690503208111546496 & - & 16.47 & - & B2 III: & no &  - \\
4-116 & 4690506266128219904 & - & 16.39 & - & B1.5 III: & no &  - \\
5-001 & 4687500991624952064 & OGLE SMC-SC10 24428 & 15.05 & O9  Ve [Lam16] & O9.7 Vn + B & no & SB2, LC from [Lam16]\\
5-002 & 4687504324519462528 & OGLE SMC113.7 34708 & 15.94 & - & B2 IV & no & EB [Paw13]\\
\\
5-003 & 4687504358879209088 & - & 16.81 & - & B2.5 III & no &  - \\
5-004 & 4687499922153760256 & - & 15.95 & - & B2.5 III-II & no &  - \\
5-005 & 4687504182822540416 & SV* HV 1954 & 12.16 & - & F2: & no &  - \\
5-006 & 4687487763123080704 & - & 15.94 & - & B2 II: & no &  - \\
5-007 & 4687499685954929664 & AzV 346 & 14.34 & B1-5  (II) [Eva04] & B2.5 II & no &  - \\
\\
5-008 & 4687501537095707264 & - & 15.99 & - & B1 II: & no &  - \\
5-009 & 4687500063912170112 & OGLE SMC-SC10 63718 & 15.38 & B2.5  (III) [Eva04] & B2.5 II & no &  - \\
5-010 & 4687501468343335808 & - & 15.33 & - & B3 II & no &  - \\
5-011 & 4687487660043860096 & - & 16.10 & - & B2 III: & no &  - \\
5-012 & 4687499720314663296 & Dachs SMC 2-33 & 12.91 & - & A2 II/Ib & no &  - \\
\\
5-013 & 4687487625684130688 & OGLE SMC-SC10 61625 & 16.25 & B3  (III) [Eva04]  & B2 III & no & EB [Paw13]\\
5-014 & 4687487900566335744 & Dachs SMC 2-34,AzV 352,2dFS 1898 & 12.65 & A0  (Iab) [Eva04] & A0 Ib & no &  - \\
5-015 & 4687505733268579968 & - & 15.92 & - & B2 III: & no &  - \\
5-016 & 4687486556213576960 & AzV 354, 2dFS 1904 & 15.18 & B1-3  (II) [Eva04] & B1.5 II & no &  - \\
5-017 & 4687501678819589888 & OGLE J010437.78-721352.7 & 16.18 & - & B0 IV & no &  - \\
\\
5-018 & 4687505763370767104 & - & 14.62 & - & B3 II & no &  - \\
5-019 & 4687501678819562880 & - & 16.20 & - & B2 III & no &  - \\
5-020 & 4687486526172590720 & LIN 435, AzV 359, 2dFS 1922 & 14.17 & B0-3  (II)e [Eva04] & B1.5 II e & yes &  - \\
5-021 & 4687487999358589824 & Dachs SMC 2-41,AzV 360,2dFS 1923 & 15.04 & B0.5  (IV) [Eva04] & B1 II & no &  - \\
5-022 & 4687500579308038016 & 2dFS 1925 & 15.15 & B0-5  (II) [Eva04] & B3 II & no &  - \\
\\
5-023 & 4687487247726980864 & AzV 363 & 14.88 & B0.5  III [Mas00] & B1.5 III e & yes &  - \\
5-024 & 4687483502515662336 & AzV 365, 2dFS 1934 & 15.02 & B0  (IV) [Eva04] & B0.5 III & no &  - \\
5-025 & 4687488102403240320 & - & 16.93 & - & B1 III & no &  - \\
5-026 & 4687500304430157312 & AzV 368, 2dFS 1939 & 15.20 & B0-3  (II) [Eva04] & B1 II & no &  - \\
5-027 & 4687487282086698240 & AzV 370 & 15.46 & B0  V: [Cra82] & B1.5 III: & no &  - \\
\\
5-028 & 4687501640142199936 & - & 16.66 & - & B0 V & no &  - \\
5-029 & 4687487213367243392 & Dachs SMC 2-44, 2dFS 1949 & 12.35 & A5  II [Eva04] & A7 Ib & no &  - \\
5-030 & 4687501365297007232 & OGLE SMC-ECL- 7623 & 15.69 & - & B1.5 III: & no & EB [Paw13]\\
5-031 & 4687487007208845056 & LIN 440 & 14.19 & - & B2.5: II:e + early AIa & yes & SB2\\
5-032 & 4687500270070426496 & 2dFS 1967 & 15.77 & B1-3  (III) [Eva04] & B2.5 II & no &  - \\
\\
5-033 & 4687487385165885568 & - & 16.82 & - & B1 III & no &  - \\
5-034 & 4687486938489379328 & LIN 444, 2dFS 1977 & 14.82 & B1-5  (II) [Eva04] & B1.5 II: e & yes &  - \\
5-035 & 4687482780961207424 & [MA93] 1525, 2dFS 1982 & 14.06 & B0-5 (II) [Eva04] & B1.5 II: e & no &  - \\
5-036 & 4687482884040407936 & 2dFS 1997 & 14.32 & A0  (Ib) [Eva04] & B9 Ib & no &  - \\
5-037 & 4687487144647743616 & OGLE SMC-ECL- 7650 & 15.65 & - & B0.5 V: + early B & no & SB2, EB [Paw13]\\
\\
5-038 & 4687483738714882304 & [M2002] SMC 61844 & 15.18 & - & B1.5 III-II & no &  - \\
5-039 & 4687487419525570816 & - & 16.03 & - & B1.5 III & no &  - \\
5-040 & 4687489927786395776 & AzV 381 & 14.86 & B0  IIw [Gar87] & B1 II & no & EB [Paw13]\\
5-041 & 4687482815320929152 & AzV 383, 2dFS 2018 & 14.71 & B1-5  (Ib) [Eva04] & B1 II & no &  - \\
5-042 & 4687482609162518784 & 2dFS 2023 & 15.50 & O9.5  III [Eva04] & O9.7 III(n) & no &  - \\
\\
5-043 & 4687482712241716608 & nan & 14.64 & B1-2  (II) [Eva04] & B1.5 II & no &  - \\
5-044 & 4687488896994307712 & - & 15.60 & O9.5  V [Lam13] & O9.5 IV & no &  - \\
5-045 & 4687501884978067584 & AzV 387 & 14.62 & O9.5  III [Eva04] & O9.2 III + early B & no & SB2, LC from [Eva04], EB [Paw13]\\
5-046 & 4687483777393718400 & LHA 115-S 44 & 13.56 & B2  Ib [Dac70] & B1.5 II: e & yes &  - \\
5-047 & 4687502228575362688 & [MA93] 1545, 2dFS 2055 & 14.96 & B1-5  (II) [Eva04] & B2.5 III: e & yes &  - \\
\\
5-048 & 4687482952759849728 & LIN 446 & 13.87 & B0-3 [Pau12] & O9.7 V(n) & no &  - \\
5-049 & 4687435708116998400 & OGLE SMC110.4 12773 & 16.53 & - & B0 IV & no & EB [Paw13]\\
5-050 & 4687501953697501568 & AzV 389 & 14.33 & B0  IIw [Gar87] & O9.7 V: + early B & no & SB2\\
5-051 & 4687501884978054784 & - & 17.11 & - & B0.2 III & no &  - \\
5-052 & 4687488862634574848 & AzV 104F & 13.09 & B8 [Azz79] & B9 Iab & no &  - \\
\\
5-053 & 4687485319263467520 & 2dFS 2068 & 16.24 & B0-5 (III) [Eva04] & B3 II: & no &  - \\
5-054 & 4687488587757077504 & 2dFS 2069 & 13.25 & A3  II [Eva04] & A5 Ib & no &  - \\
5-055 & 4687482746601417216 & 2dFS 2070 & 14.02 & A0 (Ib) [Eva04] & A1 II/Ib & no &  - \\
5-056 & 4687501988057218688 & 2dFS 2074 & 15.42 & B2.5 (III) [Eva04] & B2 II & no &  - \\
5-057 & 4687488656476146432 & 2dFS 2077 & 15.27 & B0-5 (III) [Eva04] & B1 III: + early B & no & SB2\\
\\
5-058 & 4687490168304521344 & 2dFS 2085 & 15.91 & B1-5 (II) [Eva04] & B1 III-II & no &  - \\
5-059 & 4687484498948014464 & - & 16.45 & - & B0.2 IV & no &  - \\
5-060 & 4687502572172727808 & 2dFS 2086 & 14.93 & B1-3 (II) [Eva04] & B1.5 II & no &  - \\
5-061 & 4687489790347907328 & - & 16.93 & - & B2 III: & no &  - \\
5-062 & 4687502640892163456 & 2dFS 2090 & 15.74 & B0.5 (V) [Eva04] & B1.5 + early B & no & SB2, EB [Paw13]\\
\\
5-063 & 4687488690835887360 & 2dFS 2098 & 15.73 & B0 (V) [Eva04] & B0 V: + early B & no & SB2\\
5-064 & 4687485564099788544 & AzV 394, 2dFS 2097 & 14.04 & B1-5 (Iab) [Eva04] & B1.5 II & no &  - \\
5-065 & 4687502366014559232 & AzV 396 & 14.96 & B0  III [Mas04] & B0 IV & no &  - \\
5-066 & 4687489824707171456 & LHA 115-S 47, AzV 397 & 13.56 & B1-2 (II) [Eva04] & B2 II: e+ & yes &  - \\
5-067 & 4687485387976612736 & Sk 126, AzV 399 & 12.21 & A0  I [Hum83] & A0 Iab & no &  - \\
\\
5-068 & 4687489000073470720 & - & 16.14 & - & B1 III-II & no &  - \\
5-069 & 4687502400374028928 & LIN 455, AzV 400, 2dFS 2127 & 14.03 & B2.5 (II) [Eva04] & B3 II e & yes &  - \\
5-070 & 4687484636386901760 & - & 15.93 & - & B2 III: & no &  - \\
5-071 & 4687437254305162880 & HA 115-S 49, AzV 402, 2dFS 2139 & 13.54 & O9.7  Ib [Eva04] & O8.5: Ib + OB pe & yes & SB2, LC from [Eva04]\\
5-072 & 4687484361509061504 & [M2002] SMC 63718 & 14.74 & - & B1 II & no &  - \\
\\
5-073 & 4687490305743468416 & 2dFS 2148 & 15.72 & B1-5 (II)e? [Eva04] & B2 II: & no &  - \\
5-074 & 4687502331654573056 & 2dFS 2151 & 15.89 & B0.5 (V) [Eva04] & B0.5 IV & no &  - \\
5-075 & 4687502434733757440 & SV* HV 2016 & 15.58 & B0.5+B2 [Har03]  & B2 II: & no & EB [Paw13], SB2?\\
5-076 & 4687502709611614336 & - & 16.97 & - & B1.5 III: & no &  - \\
5-077 & 4687485491055825536 & Sk 128, AzV 404, 2dFS 2174 & 12.47 & B2.5  Iab [Len97] & B2.5 Ia & no &  - \\
\\
5-078 & 4687502434733761280 & - & 15.48 & - & B1.5 III: & no &  - \\
5-079 & 4687490305743456000 & - & 16.53 & - & B2 III: & no &  - \\
5-080 & 4687485873337367936 & - & 16.09 & - & B2 III: & no &  - \\
5-081 & 4687502537812927744 & - & 17.02 & - & B0.5 III & no &  - \\
5-082 & 4687489206231868800 & - & 17.12 & - & B1.5 III & no &  - \\
\\
5-083 & 4687489584188971392 & [M2002] SMC 64573 & 16.47 & - & B1 II & no &  - \\
5-084 & 4687484773825841408 & 2dFS 2211 & 15.47 & B1-3 (III) [Eva04] & B2 II: & no &  - \\
5-085 & 4687489579873557120 & - & 16.30 & - & B0.2 III & no &  - \\
5-086 & 4687486182574932352 & 2dFS 2215 & 14.47 & B9 (Ib) [Eva04] & B9 Ib & no &  - \\
5-087 & 4687489240591624832 & 2dFS 2216 & 15.56 & B2 (II) [Eva04] & B1 II & no &  - \\
\\
5-088 & 4687489579867156864 & - & 15.33 & - & B1.5 III-II & no &  - \\
5-089 & 4687437494823799168 & - & 16.07 & - & B2 III: e & yes &  - \\
5-090 & 4687513910877142528 & AzV 411, 2dFS 2238 & 14.53 & O9  III [Eva04] & O9.5 III & no &  - \\
5-091 & 4687437426103845376 & AzV 412, 2dFS 2243 & 13.11 & B8 (Iab) [Eva04] & B8 Ib & no &  - \\
5-092 & 4687437529183051136 & 2dFS 2249 & 14.04 & B0-5 (II) [Eva04] & B1 II: pe & no &  - \\
\\
5-093 & 4687437907140147712 & 2dFS 2257 & 14.98 & B1-5 (II) [Eva04] & B1 II & no &  - \\
5-094 & 4687485976416952832 & LIN 468, AzV 413 & 14.74 & Be [Gar85] & B1 e & yes &  - \\
5-095 & 4687436700232929536 & [M2002] SMC 65523 & 15.95 & - & B1.5 III: & no &  - \\
5-096 & 4687437834104778624 & [MA93] 1620, 2dFS 2265 & 15.06 & B1-3 (II) [Eva04] & B1.5 III-II & yes &  - \\
5-097 & 4687513876517417856 & 2dFS 2266 & 16.02 & OC7  II(f) [Eva04] & O8 II(f) & no & LC from [Eva04]\\
\\
5-098 & 4687437632262257024 & AzV 414 & 13.13 & B8 [Azz75] & B9 Ia & no &  - \\
5-099 & 4687512845725520640 & 2dFS 2281 & 16.24 & O9.5  III [Eva04] & O9.7 III & no & LC from [Eva04]\\
5-100 & 4687514048316067968 & 2dFS 2283 & 15.42 & B0.5 (IV) [Eva04]  & B0 V & no & EB [Paw13]\\
5-101 & 4687437563542778880 & - & 12.98 & - & A5 Ib & no &  - \\
5-102 & 4687508413319210368 & AzV 417, 2dFS 2289 & 12.63 & F5  [Eva04] & F0: & no &  - \\
\\
5-103 & 4687509753348904832 & AzV 418 & 15.04 & B2: [Azz75] & B3 II & no &  - \\
5-104 & 4687512948804514176 & AzV 419 & 13.54 & B2 [Azz75] & B2.5 Ia & yes &  - \\
5-105 & 4687509749039520768 & Sk 131, AzV 420 & 13.76 & B0.5  Ia [Len97] & B0.7 II & no &  - \\
5-106 & 4687508344599737216 & AzV 421, 2dFS 2299 & 15.14 & B2 (II) [Eva04] & B2 II & no &  - \\
5-107 & 4687512880085044608 & LIN 469, AzV 422, 2dFS 2316 & 14.30 & B1-5 (II)e [Eva04] & B2.5 II + early A & yes & SB2\\
\\
5-108 & 4687437597895960448 & 2dFS 2317 & 16.42 & B0 (V) [Eva04] & O9.7 IV: & no &  - \\
5-109 & 4687513567279735552 & 2dFS 2340 & 12.19 & F0 ([Eva04] & A7 Iab & no &  - \\
5-110 & 4687513361121326080 & - & 16.82 & - & B1 III & no &  - \\
5-111 & 4687508825635978752 & OGLE SMC-SC11 89163 & 16.50 & - & B2 III: & no & EB [Paw13]\\
5-112 & 4687461099956943744 & 2dFS 2350 & 14.46 & B8 (II) [Eva04] & A0 Ib & no &  - \\
\\
5-113 & 4687508550758084864 & - & 14.24 & - & B1 II & no &  - \\
5-114 & 4687508585117812736 & AzV 432 & 14.43 & B0 [Azz75] & B1.5 II & no &  - \\
5-115 & 4687460481482120832 & LHA 115-S 54, AzV 436, 2dFS 2413 & 13.40 & B0 (II)e [Eva04] & O9.5: V: pe & yes &  - \\
5-116 & 4687461649712663296 & - & 16.24 & - & B2 II & no &  - \\
6-001 & 4687162582543422080 & [MA93] 1760 & 14.53 & B0  Ve [Lam13] & B0.5 III: e & yes &  - \\
\\
6-002 & 4687161929708394752 & Dachs SMC 3-1, AzV 122F, 2dFS 2876 & 12.47 & A0 (Iab) [Eva04] & A2 Ib & no &  - \\
6-003 & 4687161654830500480 & 2MASS J01124381-7318457, 2dFS 2877 & 15.91 & B2 (III) [Eva04] & B1.5 III-II & no &  - \\
6-004 & 4687161860988920960 & 2MASS J01124660-7317497, 2dFS 2883 & 15.66 & B2 (III) [Eva04] & B2 III: & no &  - \\
6-005 & 4687161895348646400 & Sk 151, AzV 471, 2dFS 2905 & 13.87 & O9.5  I [Lam16] & O9.7 II-Ib(n) & no &  - \\
6-006 & 4687158592506675328 & Dachs SMC 3-4, AzV 473 & 11.20 & F8  I [Neu10] & F2: & no &  - \\
\\
6-007 & 4687157286836619520 & 2MASS J01132216-7324067, 2dFS 2937 & 15.24 & B3 (II) [Eva04] & B5 II & no &  - \\
6-008 & 4687159868124113152 & HD 7583, RMC 45, Sk 152, AzV 475 & 9.62 & A0  Ia-0 [Fea60] & A2 Ia & no &  - \\
6-009 & 4687163235378435328 & Dachs SMC 3-9 & 12.89 & A3  V: [Dac70] & A2 II/Ib & no &  - \\
6-010 & 4687158768612502528 & OGLE SMC116.7 9681 & 16.73 & - & B2 IV: & no & EB [Paw13]\\
6-011 & 4687160280440948608 & - & 15.36 & - & B2 III: e neb & no &  - \\
\\
6-012 & 4687160280440940672 & - & 15.88 & - & B1 III neb & no &  - \\
6-013 & 4687160207423517312 & WBBe NGC 456 2 & 14.65 & O6-7  V [Tes87] & O7.5 V: + O9.5 neb & no & SB2\\
6-014 & 4687160211708489088 & - & 15.18 & - & O9.5 V(n) neb & no &  - \\
6-015 & 4686408111398825728 & [BKB2004b] 182 & 11.74 & F0  I [Neu18] & F2: & no &  - \\
6-016 & 4687160246081207680 & OGLE SMC116.6 11072 & 15.40 & - & B0.5: IV neb & no & EB [Paw13]\\
\\
6-017 & 4687165125163949952 & Sk 153, AzV 477, 2dFS 2980 & 13.50 & B2 (Ib) [Eva04] & B1 Ib & no &  - \\
6-018 & 4687176979273664512 & 2dFS 2983 & 16.97 & B0-5 (IV) [Eva04] & B2 IV-III & no &  - \\
6-019 & 4687160246081200256 & LIN 503 & 15.06 & - & O9.7 V neb & no &  - \\
6-020 & 4687164128731574400 & 2MASS J01141596-7311537, 2dFS 2995 & 15.73 & B2.5 (III) [Eva04] & B2.5 III & no &  - \\
6-021 & 4687164060012111616 & 2MASS J01141722-7313014, 2dFS 2998 & 15.93 & O9.5  III [Eva04] & B0 V-IV & no &  - \\
\\
6-022 & 4687183159725860736 & - & 17.00 & - & B2 III-II & no &  - \\
6-023 & 4687160727117511168 & OGLE SMC116.3 37 & 15.96 & - & O9.2 V & no & EB [Paw13]\\
6-024 & 4687164055705068288 & Sk 154, AzV 478 & 11.09 & A2-3  I [Hum91] & A5 Iab & no &  - \\
6-025 & 4687163853853686144 & GSC 09142-00856, 2dFS 3006 & 15.27 & O8.5  V [Eva04] & O9.2 V & no & EB [Paw13]\\
6-026 & 4687159593246187136 & - & 16.58 & - & B1 III neb & no &  - \\
\\
6-027 & 4687164919005535616 & 2dFS 3010 & 15.90 & B1-3 (III) [Eva04] & B1.5 III & no &  - \\
6-028 & 4687159558886453760 & - & 16.29 & - & B0 V neb & no &  - \\
6-029 & 4687160486599363712 & 2dFS 3023 & 16.87 & O9.5  III [Eva04] & B0 III neb & no &  - \\
6-030 & 4687163819493940992 & - & 16.46 & - & B0 IV: & no &  - \\
6-031 & 4687159661965655552 & OGLE SMC733.30.000053 & 15.48 & - & O8.5 V: neb & no & EB [Paw16]\\
\\
6-032 & 4687159455807235072 & - & 16.35 & - & O9 V:(n) neb & no &  - \\
6-033 & 4687159657667699712 & [MA93] 1794 & 15.21 & - & O4.5 V: neb & no &  - \\
6-034 & 4686408313260119552 & 2dFS 3036 & 15.23 & B1-3 (III) [Eva04]  & B2 III-II e & yes & EB [Paw13]\\
6-035 & 4687171206837590272 & [M2002] SMC 75626 & 15.81 & O9  III-V [Lam16] & B0 IV & no &  - \\
6-036 & 4686408691230920448 & - & 15.25 & - & B0 V neb & no &  - \\
\\
6-037 & 4687159387087763968 & - & 16.35 & - & B2 III: neb & no &  - \\
6-038 & 4686408764233799168 & OGLE SMC-ECL- 5820 & 16.60 & - & B2 IV: neb & no & EB [Paw13]\\
6-039 & 4686408764233794816 & - & 16.69 & - & B2 III: neb & no &  - \\
6-040 & 4687159421447500160 & - & 16.64 & - & B1.5 III: neb & no &  - \\
6-041 & 4686408729874075008 & 2dFS 3066 & 16.70 & B1-2 (IV) [Eva04] & B1.5 III: & no &  \\
\\
6-042 & 4686408729874061952 & AzV 482, 2dFS 3077 & 15.05 & B1-3 (II) [Eva04] & B0.5 III & no &  - \\
6-043 & 4686407389844312704 & - & 16.01 & - & B2 III & no &  - \\
6-044 & 4686414674108779008 & - & 16.13 & - & B1.5 IV-III neb & - &  - \\
6-045 & 4687170966319428992 & 2dFS 3082 & 15.43 & B1-2 (III) [Eva04] & B1 III-II & no &  - \\
6-046 & 4687169935527321088 & 2dFS 3083 & 16.83 & B0.5 (V) [Eva04] & B1 III & no &  - \\
\\
6-047 & 4687170141685733376 & 2dFS 3086 & 16.23 & B1-3 (III) [Eva04] & B1.5 III & no &  - \\
6-048 & 4686414399230889600 & - & 16.75 & - & B0.5 III neb & no &  - \\
6-049 & 4687170588362310912 & 2dFS 3088 & 16.74 & B1-5 (III)  & B2 III: & no & EB [Paw13]\\
6-050 & 4686414708468514688 & [M2002] SMC 76150 & 15.35 & - & B1 III & no &  - \\
6-051 & 4687169862500848256 & 2dFS 3092 & 15.93 & B0.5 (V) [Eva04] & B0.5 IV & no &  - \\
\\
6-052 & 4687165709279578368 & OM 3, 2dFS 3094 & 12.25 & A3  II [Eva94] & A2 II/Ib & no &  - \\
6-053 & 4687170588362312192 & 2dFS 3095 & 17.04 & B0-5 (IV) [Eva04] & B2 III: & no &  - \\
6-054 & 4686414429294260608 & - & 15.27 & - & B0.5 IV & no &  - \\
6-055 & 4687166843150898304 & 2dFS 3102 & 16.79 & B1-5 (III) [Eva04] & B2 III: & no &  - \\
6-056 & 4687165709279571968 & 2dFS 3103 & 16.04 & B0 (V) [Eva04] & B0.5 III & no &  - \\
\\
6-057 & 4686414330511426048 & - & 16.06 & - & B0.5 V & no &  - \\
6-058 & 4687170244764966912 & - & 16.42 & - & B1 III & no &  - \\
6-059 & 4687170244764958336 & - & 16.14 & - & B2 III: & no &  - \\
6-060 & 4687165503121154944 & 2dFS 3106 & 16.32 & O9  V [Eva04] & O9.7 IV & no &  - \\
6-061 & 4687166843150894208 & 2dFS 3107 & 15.09 & B0 (IV) [Eva04]  & B0 V & no & EB [Paw13]\\
\\
6-062 & 4686413505877718784 & 2dFS 3108 & 16.19 & B1-3 (III) [Eva04]  & B2 III-IV & no & EB [Paw13]\\
6-063 & 4686413230999833856 & 2dFS 3109 & 16.51 & B0-5 (IV) [Eva04] & B2 III: & no &  - \\
6-064 & 4687166636992467328 & [M2002] SMC 76350 & 15.98 & - & B0 V & no &  - \\
6-065 & 4686414364871151360 & - & 16.84 & - & B1.5 III: & no &  - \\
6-066 & 4687165812358767104 & 2dFS 3117 & 16.43 & B0 (V) [Eva04] & B0.7 IV & no &  - \\
\\
6-067 & 4686413230999834496 & AzV 484, 2dFS 3118 & 14.82 & O9.5  III [Eva04] & O9.7 III & no &  - \\
6-068 & 4686414742828249472 & 2dFS 3120 & 15.77 & B0 (V) [Eva04] & B0.2 IV: & no &  - \\
6-069 & 4686413608956928640 & 2dFS 3121 & 16.43 & B0-3 (IV) [Eva04] & B1 II & no &  - \\
6-070 & 4686414364871146624 & 2dFS 3130 & 14.77 & B1-2 (II) [Eva04] & B1: II & no & EB [Paw13]\\
6-071 & 4686414467950361344 & - & 15.52 & - & B1.5 III: & no &  - \\
\\
6-072 & 4686413540237697408 & 2dFS 3134 & 14.59 & B3 (II) [Eva04] & B3 II & no &  - \\
6-073 & 4686413540237697152 & - & 16.66 & - & B2 III-II & no &  - \\
6-074 & 4686414532373479680 & - & 16.46 & - & B1.5 III neb & no &  - \\
6-075 & 4686413712036121088 & - & 16.07 & - & B0.7: V & no &  - \\
6-076 & 4686414467950355072 & Sk 158, AzV 487 & 13.18 & BC0  Ia [Len97] & B0 Ib & no &  - \\
\\
6-077 & 4686413712036117376 & - & 16.49 & - & B2 III: & no &  - \\
6-078 & 4687165915437998848 & 2dFS 3150 & 16.72 & B0-5 (IV) [Eva04] & B2 II & no &  - \\
6-079 & 4686413712029003904 & 2dFS 3152 & 16.05 & B1-3 (III) [Eva04] & B0.5 III & no &  - \\
6-080 & 4686413437158238208 & Sk 159, AzV 488 & 12.22 & B0.5  Iaw [Wal83] & B0 Ia & no &  - \\
6-081 & 4686414566732495872 & 2dFS 3165 & 16.37 & B0-3 (IV) [Eva04] & B1.5 IV: + B1.5 IV: & no & SB2 [Julia]\\
\\
6-082 & 4686413677676380672 & - & 17.05 & - & B1.5 IV-III & no &  - \\
6-083 & 4687165949797725696 & - & 16.57 & - & B1 III: & no &  - \\
6-084 & 4687167152388524032 & 2dFS 3170 & 14.35 & O9.5  Ib [Eva04] & O9.7 I:(n) & no &  - \\
6-085 & 4686413402798497920 & - & 16.87 & - & B1.5 IV & no &  - \\
6-086 & 4687166323447798016 & - & 16.07 & - & B1.5 III: & no &  - \\
\\
6-087 & 4687172271989430912 & 2dFS 3187 & 16.22 & B1-3 (III) [Eva04] & B1.5 III-II & no &  - \\
6-088 & 4686413398501396736 & 2dFS 3188 & 16.30 & B1-5 (III) [Eva04] & B1.5 III-II & no &  - \\
6-089 & 4686413849475073920 & 2dFS 3191 & 16.33 & B0-3 (IV) [Eva04] & B0 V: & no &  - \\
6-090 & 4687167186748236544 & 2dFS 3192 & 16.33 & B1-3 (IV) [Eva04] & B2 III & no &  - \\
6-091 & 4686415361303520512 & [M2002] SMC 76980 & 15.88 & - & O9.5 IV: & no &  - \\
\\
6-092 & 4687168870375394944 & 2dFS 3193 & 16.30 & B1-3 (III) [Eva04]  & B1 III & no & EB [Paw13]\\
6-093 & 4686413810818254464 & 2dFS 3199 & 14.58 & O9  V [Eva04] & O8.5 V & no &  - \\
6-094 & 4686413879538156544 & 2dFS 3202 & 16.70 & B1-5 (III) [Eva04] & B2 III: & no &  - \\
6-095 & 4686410550940229888 & - & 13.82 & - & A0 Ib & no &  - \\
6-096 & 4686414193072434944 & 2dFS 3208 & 16.86 & B1-5 (IV) [Eva04] & B2 IV & no &  - \\
\\
6-097 & 4687172100190744448 & - & 14.89 & - & B8 II-Ib & no &  - \\
6-098 & 4686410787161979008 & - & 15.81 & - & O8.5 V: & no &  - \\
6-099 & 4686414261791903360 & 2dFS 3213 & 17.00 & B2 (IV) [Eva04] & B2 II & no &  - \\
6-100 & 4687168629857232000 & [M2002] SMC 77248 & 15.42 & B0 [She13] & B1 II & no &  - \\
6-101 & 4687167873943001600 & 2dFS 3216 & 16.18 & B0 (V) [Eva04] & B0 V & no &  - \\
\\
6-102 & 4686416873131995776 & 2dFS 3217 & 16.26 & B1-5 (III) [Eva04] & B2 II & no &  - \\
6-103 & 4687167873943006208 & - & 16.59 & - & B1 III: & no &  - \\
6-104 & 4687168732936450048 & 2dFS 3222 & 16.58 & O9.5  V [Eva04] & B0 IV & no &  - \\
6-105 & 4686410997616777984 & 2dFS 3225 & 14.70 & O6.5  V [Eva04] & O6 V:n & no &  - \\
6-106 & 4687167908302747136 & AzV 489 & 15.35 & O8.5  V [Mas95] & O9.7 V & no &  - \\
\\
6-107 & 4686416907491729664 & - & 16.21 & - & O8.5 V: & no &  - \\
6-108 & 4686410688379157888 & - & 13.05 & - & A0 Iab & no &  - \\
6-109 & 4687167633424856320 & OGLE SMC-ECL- 7941 & 16.54 & nan & B2 III: & no & EB [Paw16]\\
6-110 & 4686416941851468160 & 2dFS 3248 & 16.05 & B1-3 (III) [Eva04] & B1.5 III: & no &  - \\
6-111 & 4686416941851466880 & Sk 161, AzV 492, 2dFS 3252 & 13.12 & B0.5  I [Lam13] & B0.5 Ib & no &  - \\
\\
6-112 & 4686412475085517440 & - & 16.42 & - & B1 III-II & no &  - \\
6-113 & 4686415430023013760 & AzV 493 & 13.78 & Ope pec [Lam16] & Onnpe & no &  - \\
6-114 & 4686416976211204992 & 2dFS 3267 & 16.84 & B1-5 (III) [Eva04] & B2 IV-III & no &  - \\
6-115 & 4686415842339856256 & 2dFS 3269 & 15.40 & B0-3 (III) [Eva04]  & B2 III-II & no & EB [Paw13]\\
6-116 & 4686417148009897344 & 2dFS 3274 & 12.80 & A7  II [Eva04] & A7 Iab & no &  - \\
\\
7-001 & 4685992530438263808 & AzV 186, CL* NGC 330 ELS 13 & 14.52 & O8.5  III((f)) [Mas95] & O8.5 III((f)) & no & LC from [Mas95]\\
7-002 & 4685991224768443392 & - & 15.30 & - & B3 II: & no &  - \\
7-003 & 4685988196744734080 & - & 16.51 & - & B1.5 III-II & no &  - \\
7-004 & 4685987857514223744 & AzV 195 & 13.51 & A0 [Azz75] & A0 Iab & no &  - \\
7-005 & 4685988132392086016 & - & 16.04 & - & B2 III-II & no &  - \\
\\
7-006 & 4688995468472128128 & 2dFS 1268 & 15.17 & B2 (II) [Eva04] & B1 II & no &  - \\
7-007 & 4685987960593409024 & [MA93] 1042 & 15.06 & - & B1 II neb & no &  - \\
7-008 & 4685992663601032576 & 	TIC 181882730 & 15.06 & - & B2 II: & yes &  - \\
7-009 & 4685987960593372928 & - & 16.68 & - & B1.5 III neb & no &  - \\
7-010 & 4685991838904940928 & [VA82] II-8 & 15.84 & - & B1 III & no &  - \\
\\
7-011 & 4688995640270760960 & Cl* NGC 330 ELS 53 & 16.07 & B0.5  V [Eva04] & B1 III & no &  - \\
7-012 & 4685991632807805312 & - & 14.61 & - & B5 II & - &  - \\
7-013 & 4685988544708868864 & LIN 329, 2dFS 1283 & 14.33 & B1-3 (II) [Eva04] & B1.5 III e & yes &  - \\
7-014 & 4685988265464182528 & - & 16.36 & - & B1 III & no &  - \\
7-015 & 4685986792362398976 & 2dFS 1288 & 14.88 & B1-2 (II) [Eva04] & B1 II & no &  - \\
\\
7-016 & 4685991602725468800 & - & 16.18 & - & B1 III: & no &  - \\
7-017 & 4685991602725840128 & - & 13.46 & - & A2 Ib & no &  - \\
7-018 & 4685987513916795776 & [M2002] SMC 42648 & 15.15 & O9 [She13] & B0 IV & no &  - \\
7-019 & 4685986792362380928 & [M2002] SMC 42686 & 15.64 & - & B1.5: II & no &  - \\
7-020 & 4685988304190737536 & - & 15.27 & - & O7.5 V: neb & no &  - \\
\\
7-021 & 4685987165948226432 & - & 16.55 & - & B1.5 III & no &  - \\
7-022 & 4685988647787974784 & - & 15.89 & - & B1 II: & no &  - \\
7-023 & 4685991705804639360 & OGLE SMC-SC8 90998 & 16.14 & nan & B1.5 III-II & no & EB [Paw13]\\
7-024 & 4685993183273028224 & - & 16.04 & - & O9.7 V:n & no &  - \\
7-025 & 4685987475279399936 & - & 15.46 & - & O7.5 V:n neb & no &  - \\
\\
7-026 & 4685987479557047808 & - & 16.23 & - & B1 II & no &  - \\
7-027 & 4685975350565410048 & 2dFS 1313 & 15.33 & B0 (IV) [Eva04] & O9.7 Vn & no &  - \\
7-028 & 4685987651355702528 & - & 16.08 & - & B1 III: & no &  - \\
7-029 & 4685975453644517248 & GEN\# +6.20138214, [VA82] II-14 & 15.32 & - & B2 II & no &  - \\
7-030 & 4685975110047325568 & - & 16.57 & - & B0.5: V & no &  - \\
\\
7-031 & 4685994695101439360 & - & 15.93 & - & B1.5 III & no &  - \\
7-032 & 4685975488004257920 & OGLE SMC105.3 89 & 16.39 & - & B2 III: & no & EB [Paw13]\\
7-033 & 4685975110047300352 & [M2002] SMC 44302 & 15.43 & - & B0.7 III & no &  - \\
7-034 & 4685993217632942720 & [M2002] SMC 44634 & 16.02 & - & B0 V & no &  - \\
7-035 & 4685975213126487424 & AzV 212, 2dFS 1348 & 15.15 & B0.5 (IV) [Eva04] & B1 II: & no &  - \\
\\
7-036 & 4685987410837520256 & [VA82] II-16 & 15.96 & - & B1.5 III-II & no &  - \\
7-037 & 4685974457212254336 & OGLE J005854.41-724352.3 & 15.52 & - & B1.5 III: e & no &  - \\
7-038 & 4685975213126426368 & OGLE J005855.40-724300.8 & 14.76 & - & B0 II: e & yes &  - \\
7-039 & 4685974388492830080 & - & 16.19 & - & B1 IV: & no &  - \\
7-040 & 4685988888306231936 & - & 15.90 & - & B1.5 III-II & no &  - \\
\\
7-041 & 4685994454583299840 & - & 15.59 & B1  Ve [Mas95] & B2 II: & no &  - \\
7-042 & 4685974491571903744 & - & 16.52 & - & B1.5 III-II & no &  - \\
7-043 & 4685993423791257984 & Sk 77, AzV 221 & 13.67 & B0  Ia [Gar87] & B1.5 Ib & no &  - \\
7-044 & 4685988819586784896 & AzV 223 & 14.33 & O9.5  II [Mas09] & O9.7 III & no &  - \\
7-045 & 4685993419427102848 & - & 17.01 & - & B2 III: e & no &  - \\
\\
7-046 & 4685993733028817664 & AzV 225, 2dFS 1376 & 14.14 & B8 (Ib) [Eva04] & B5 II & no &  - \\
7-047 & 4685975625443431808 & AzV 228, 2dFS 1384 & 14.49 & B0.5 (III) [Eva04] & B0.2 III: pe & yes &  - \\
7-048 & 4685990056537133824 & - & 15.92 & - & B2 III & no &  - \\
7-049 & 4685975964679436672 & [M2002] SMC 46115 & 15.05 & - & B0.2 III & no &  - \\
7-050 & 4685994110985897472 & - & 16.88 & - & B2 III: & no &  - \\
\\
7-051 & 4685990434494050048 & [M2002] SMC 46241 & 15.33 & B1  V [Lam16] & B1 II: e & no &  - \\
7-052 & 4685976759314509824 & - & 16.05 & - & B1.5 III-II & no &  - \\
7-053 & 4685972597426070016 & - & 16.47 & - & B0 IV & no &  - \\
7-054 & 4685975694162792448 & 2dFS 1392 & 16.03 & B1-2 (IV) [Eva04]  & B2 III: & no & EB [Paw13]\\
7-055 & 4685972322546968448 & - & 16.63 & - & B0 V & no &  - \\
\\
7-056 & 4685971566632674304 & - & 16.96 & - & B1.5 III & no &  - \\
7-057 & 4685972391266444800 & OGLE SMC-SC8 129157 & 14.90 & - & B0 V & no & EB [Paw13]\\
7-058 & 4685975934680882304 & AzV 233 & 15.18 & B1  V [Mas95] & B1 II: & no &  - \\
7-059 & 4685972670505925888 & - & 14.90 & - & B3 II & no &  - \\
7-060 & 4685972601786502784 & - & 16.04 & - & B2 III: & no & EB [Paw13]\\
\\
7-061 & 4685976926752244480 & - & 16.57 & - & B2: II: & no &  - \\
7-062 & 4685972631870071808 & - & 16.01 & - & B2 IV & no &  - \\
7-063 & 4685972636146192128 & OGLE SMC-SC8 132562 & 15.25 & O9.5  III [Eva04] & O9.5 III(n) & no & LC from [Eva04]\\
7-064 & 4685972636146149504 & RMC 17, Sk 82, AzV 235 & 12.25 & B0  Ia [Wal83] & B0 Ia & yes &  - \\
7-065 & 4685975762891732096 & AzV 236 & 15.27 & B0  III [Mas95]  & B1 II & no & EB [Paw13]\\
\\
7-066 & 4685976067758705280 & 2dFS 1430 & 16.38 & B0.5 (V) [Eva04] & B1 II & no &  - \\
7-067 & 4685993904827461504 & AzV 74F, 2dFS 1434 & 13.39 & A0 (Ib) [Eva04] & A0 Ib & no &  - \\
7-068 & 4685993904827455616 & - & 12.59 & - & A5 Ib & no &  - \\
7-069 & 4685971639713881344 & Sk 84, AzV 243 & 14.50 & O6  V [Mok06] & O6.5 V & no & LC from [Mok06]\\
7-070 & 4685989850378489472 & - & 16.46 & - & B1.5 III: & no &  - \\
\\
7-071 & 4685976209558662016 & AzV 249, 2dFS 1458 & 14.22 & B0 (III) [Eva04] & B0 II: + B0 & no & SB2\\
7-072 & 4685990709381204864 & AzV 251 & 15.39 & O7  Vn [Cra82] & O8 Vnn & no &  - \\
7-073 & 4685989816018758272 & - & 15.34 & - & B2 II: & no &  - \\
7-074 & 4685976656235152640 & 2dFS 1471 & 15.17 & B0-5 (III) [Eva04] & B2 III: & no &  - \\
7-075 & 4685976621875402368 & - & 12.99 & - & B8 Ib & no &  - \\
\\
7-076 & 4687491886297246336 & AzV 256, 2dFS 1497 & 15.33 & B0 (IV) [Eva04] & O9.7 I(n) & yes &  - \\
7-077 & 4687491126099277696 & 2dFS 1503 & 16.29 & B1-5 (III) [Eva04] & B2 II: & no &  - \\
7-078 & 4687491886293188608 & AzV 258 & 13.46 & O9 e [Azz75] & B0.2 e & yes &  - \\
7-079 & 4685976346997537536 & - & 16.13 & - & B2 III: & no &  - \\
7-080 & 4685976621876337664 & - & 16.36 & - & B1.5 III: & no &  - \\
\\
7-081 & 4685924803028734080 & OGLE SMC-SC9 10098 & 16.10 & O9 + B0 [Hil05]  & O9.7 Vnn & no & EB [Paw13]\\
7-082 & 4687491164738701056 & AzV 261, 2dFS 1527 & 13.75 & B2 (Ib)e [Eva04] & B2 e+ & yes &  - \\
7-083 & 4687490958580285440 & 2dFS 1528 & 15.69 & B0-5 (III) [Eva04] & B2 II: & no &  - \\
7-084 & 4687477558279928320 & AzV 262, 2dFS 1532 & 13.49 & O9.7  Iab [Eva04] & O9.7 Iab & no &  - \\
7-085 & 4687478692151243776 & - & 16.30 & - & B1.5 III-II & no &  - \\
\\
7-086 & 4687479070108329216 & - & 16.54 & - & B2 II & no &  - \\
7-087 & 4687477661359126144 & 2dFS 1543 & 15.74 & B0-5 (III) [Eva04] & B1.5 III-II & no &  - \\
7-088 & 4685971948951359488 & AzV 265, 2dFS 1544 & 14.66 & B2.5 (II) [Eva04] & B2.5 II & no &  - \\
7-089 & 4687478863949904384 & - & 16.01 & - & B1.5 III-II & no &  - \\
7-090 & 4687477588328496128 & - & 16.32 & - & B2 III: & no &  - \\
\\
7-091 & 4687479173187523584 & Sk 97, AzV 269 & 10.90 & A 5I [San68] & A5 Iab & no &  - \\
7-092 & 4687478863949902336 & - & 15.91 & - & B2 II & no &  - \\
7-093 & 4687477592639651072 & [MA93] 1254, 2dFS 1555 & 14.68 & B1-5 (II) [Eva04] & B2 II e & yes &  - \\
7-094 & 4687477970596745344 & [MA93] 1255 & 15.45 & - & O9.7 V(n) & yes &  - \\
7-095 & 4687473435111194240 & 2dFS 1557 & 16.32 & B1-5 (III) [Eva04] & B1.5 III: & no &  - \\
\\
7-096 & 4687490924220536576 & - & 15.95 & - & B2 II: & no &  - \\
7-097 & 4687474568982696960 & - & 12.80 & - & A7 Ib & no &  - \\
7-098 & 4687490924220548736 & - & 15.27 & - & B2 II: & no &  - \\
7-099 & 4687477764438325376 & 2dFS 1561 & 14.92 & B0.5 (IV) [Eva04] & B1 II & yes &  - \\
7-100 & 4687479104468055552 & - & 16.67 & - & B2 II & no &  - \\
\\
7-101 & 4687426156109067008 & - & 16.32 & - & B2 III: & no &  - \\
7-102 & 4687477798798048640 & [M2002] SMC 51419 & 16.07 & O9  III [Lam16] & B0 V-IV & no &  - \\
7-103 & 4687473641269604352 & AzV 278 & 14.92 & B0 [Azz75] & B1 II & no &  - \\
7-104 & 4687473366391708288 & OGLE J010140.61-724251.5 & 16.72 & - & B1.5 III: & no &  - \\
7-105 & 4687474397183820800 & - & 16.89 & - & B1 II & no &  - \\
\\
7-106 & 4687478451632815104 & - & 12.90 & - & B8 Ib & no &  - \\
7-107 & 4687475084378539136 & - & 16.56 & - & B1.5 III-II & no &  - \\
7-108 & 4687426087389568768 & AzV 283 & 14.02 & B3 [Azz75] & B2.5 Ia & no &  - \\
7-109 & 4687426396627189760 & - & 16.59 & - & B2 III: & no &  - \\
7-110 & 4687426396627182080 & - & 16.52 & - & B1.5 III: & no &  - \\
\\
7-111 & 4687478138084449536 & Sk 103, AzV 289 & 12.74 & B0  Ia [Wal83] & B0 Ia & no & SB1\\
7-112 & 4687478142395205888 & [M2002] SMC 52555 & 14.17 & - & B1 Ib & no &  - \\
7-113 & 4687475187457720448 & 2dFS 1620 & 14.81 & B1-5 (II) [Eva04] & B3 II & no &  - \\
7-114 & 4687475118738255616 & - & 15.74 & - & B2 II e & no &  - \\
7-115 & 4687478245474401024 & 2dFS 1635 & 15.99 & O9.5  III [Eva04] & B0 IV & no &  - \\
\\
7-116 & 4687474942629350272 & OGLE SMC110.6 17837 & 16.02 & - & B3 II: + B1.5 V: & no & SB2, EB [Paw13]\\
8-001 & 4689054670286883968 & Sk 37, AzV 72, 2dFS 765 & 12.98 & B8 (Iab) [Eva04] & B8 Ib & no &  - \\
8-002 & 4689049894283437696 & - & 15.99 & - & B2 II & no &  - \\
8-003 & 4689051131233907840 & - & 16.51 & - & B2 III-II & no &  - \\
8-004 & 4689038177610689664 & - & 16.48 & - & B2 III & no &  - \\
\\
8-005 & 4689054876445285760 & AzV 84, 2dFS 786 & 15.38 & B0.5 (IV) [Eva04] & B0.7 III & no &  - \\
8-006 & 4689037181200454656 & AzV 92 & 13.88 & B3 [Azz75] & B2.5 II-Ib & no &  - \\
8-007 & 4689032778796455808 & - & 15.48 & - & B2 III: & no &  - \\
8-008 & 4689054945164735616 & Sk 46, AzV 96 & 12.97 & B1.5  Ia [Len97] & B1 Iab & no &  - \\
8-009 & 4689055009551389440 & [MA93] 462 & 14.85 & - & A5: I: + B3: Ib: & yes & SB2\\
\\
8-010 & 4689033539046230400 & Sk 45, AzV 98 & 11.23 & A0  Ia [Len97] & A0 Ia & no &  - \\
8-011 & 4689038413838504704 & - & 16.16 & - & B2 III-II & no &  - \\
8-012 & 4689050890715677952 & - & 16.17 & - & B2 II: & no &  - \\
8-013 & 4689038418150993920 & - & 16.02 & - & B2 II & no &  - \\
8-014 & 4689034221906397184 & - & 16.74 & - & B1.5 III-II & no &  - \\
\\
8-015 & 4689075217413489408 & 2dFS 825 & 15.75 & B0.5 (V) [Eva04] & B0 V & no &  - \\
8-016 & 4689075213077405824 & - & 16.92 & - & B2 IV: & no &  - \\
8-017 & 4689050577143317888 & - & 15.99 & - & B2 III-II & no &  - \\
8-018 & 4689075492291367936 & - & 16.38 & - & B2 II: & no &  - \\
8-019 & 4689074392779777280 & - & 16.36 & - & B1.5 III: & no &  - \\
\\
8-020 & 4689037662215249792 & OGLE SMC101.4 21947 & 15.82 & O7  Vz [Lam13] & O8 V & no & EB [Paw13]\\
8-021 & 4689032851851488000 & AzV 113 & 13.78 & O7:  V [Eva04] & O7 V-IIInnn pe & yes &  - \\
8-022 & 4689062298150064640 & AzV 115, 2dFS 837 & 14.01 & B0.5 (II) [Eva04] & B0.5 II & no &  - \\
8-023 & 4689033229778815360 & - & 16.48 & - & B1.5 III: & no &  - \\
8-024 & 4689037456056174592 & - & 16.34 & - & O9.5 V:(n) neb & no &  - \\
\\
8-025 & 4689033023650128256 & OGLE SMC101.4 8338 & 16.22 & - & B1.5 III & no & EB [Paw13]\\
8-026 & 4689037456056165376 & 2dFS 840 & 15.62 & B1-5 (II) [Eva04] & B2.5 II neb & no &  - \\
8-027 & 4689075625394544512 & - & 16.36 & - & B1 III: & no &  - \\
8-028 & 4689075183074291072 & Sk 50, AzV 116, 2dFS 843 & 14.00 & B0 (II) [Eva04] & O9.7 II-Ib(n) & no &  - \\
8-029 & 4689033023650129536 & - & 16.51 & - & B1 IV: & no & EB [Paw13]\\
\\
8-030 & 4689032954930686720 & - & 15.53 & - & O6.5 Vn & no &  - \\
8-031 & 4689075354852418176 & - & 15.80 & - & O9.5 V & no &  - \\
8-032 & 4689061954552698112 & - & 15.76 & - & B1 III-II & no &  - \\
8-033 & 4689032950664343552 & - & 16.29 & - & B2 III: & - &  - \\
8-034 & 4689074358420039680 & 2dFS 854 & 15.29 & B0 (IV) [Eva04] & B0.2 III & no &  - \\
\\
8-035 & 4689074461499247744 & LHA 115-S 15, Sk 51, AzV 118 & 12.49 & B0  III [Pri87] & O9.7 III: e & yes &  - \\
8-036 & 4689074461499243648 & - & 17.09 & - & B1 III: & no &  - \\
8-037 & 4688985985180031744 & - & 15.80 & - & B2 II & no &  - \\
8-038 & 4689074530194683520 & OGLE SMC102.1 11822 & 16.51 & - & B2 III-II & no & EB [Paw13]\\
8-039 & 4689062435588998400 & - & 15.82 & - & B0 V & no &  - \\
\\
8-040 & 4689062435588992640 & - & 16.56 & - & B2 IV & no &  - \\
8-041 & 4689056525713977472 & - & 15.31 & - & B1.5 III-II & no &  - \\
8-042 & 4689009521606825856 & 2dFS 873 & 13.32 & A3  II [Eva04] & A5 Ib & no &  - \\
8-043 & 4689057934463327616 & LIN 207 & 14.71 & B1e [Lam16] & B2 II: e+ & yes &  - \\
8-044 & 4689062160711095808 & LIN 209, AzV 128 & 14.85 & O7  V [Mas95] & O7 Vn  + O7 V & no & SB2\\
\\
8-045 & 4689009521606804736 & [M2002] SMC 24096 & 15.62 & B0  V [Lam16] & B0.2 IV & no &  - \\
8-046 & 4689056766232136064 & AzV 129 & 14.60 & B1 [Azz75] & B1.5 II & no &  - \\
8-047 & 4689009452887349504 & - & 16.21 & - & B2 IV & no &  - \\
8-048 & 4689056456994593408 & - & 15.18 & - & B3 II & no &  - \\
8-049 & 4689062195070825216 & - & 16.31 & - & B1.5 III: & no &  - \\
\\
8-050 & 4689062126351355776 & [M2002] SMC 24631 & 16.09 & - & O9.7 IV & no &  - \\
8-051 & 4689057968822902912 & - & 16.56 & - & B1.5 III & no &  - \\
8-052 & 4689062195070824320 & 2dFS 888 & 15.58 & O8.5  V [Eva04] & O9.2 V & no &  - \\
8-053 & 4689074598938187776 & AzV 135, 2dFS 889 & 14.79 & O8  III [Eva04] & O9 III & no &  - \\
8-054 & 4689058071902092928 & 2dFS 890 & 16.04 & B0-5 (III) [Eva04] & B2 II & no &  - \\
\\
8-055 & 4689057693945011072 & 2dFS 892 & 16.01 & B1-5 (III) [Eva04] & B2 III-II & no &  - \\
8-056 & 4689074598938189568 & - & 15.99 & - & A2: I: + B3: & no & SB2\\
8-057 & 4689058071902087808 & - & 16.11 & - & B2 III: & no &  - \\
8-058 & 4689056869311331840 & OGLE SMC101.4 8384 & 16.39 & - & B2 III: & no & EB [Paw13]\\
8-059 & 4689061748394242944 & LIN 225 & 14.98 & - & B2 II: e & no &  - \\
\\
8-060 & 4689008177223333888 & [MA93] 645, 2dFS 910 & 15.17 & B1-5 (II) [Eva04] & B2 II: & no &  - \\
8-061 & 4689056903671040512 & [MFH2007] SMC5-78415 & 14.12 & B8  II-III [Mar07] & B9 Ib & no &  - \\
8-062 & 4689056697512629376 & MACHO 207.16147.27 & 16.02 & B2  IV [Mar07] & B2 III: & no &  - \\
8-063 & 4689008559534153856 & AzV 36F & 13.65 & B3 [Azz79] & B3 Ib & no &  - \\
8-064 & 4689056628793468928 & [M2002] SMC 26108 & 15.15 & B2  III [Mar07] & B3 II e & yes &  - \\
\\
8-065 & 4689062916625049216 & 2dFS 918 & 15.68 & B0 (V) [Eva04] & B1 III-II & no &  - \\
8-066 & 4689058174981307392 & - & 15.14 & - & B2 II: & no &  - \\
8-067 & 4689009620370577024 & AzV 142 & 12.00 & A5  I [Neu10] & A7 Ib & no &  - \\
8-068 & 4689058415499454080 & - & 16.40 & - & B1.5 III: & no &  - \\
8-069 & 4689061507875858560 & - & 16.30 & - & B1.5 III: & no &  - \\
\\
8-070 & 4689058484219114496 & 2dFS 924 & 16.14 & B0.5 (V) [Eva04] & B0.5 IV & no &  - \\
8-071 & 4689009349808102016 & - & 16.52 & - & B1.5 III: & no &  - \\
8-072 & 4689057346006300544 & TYC 9138-1910-1 & 10.98 & F0  I [Neu10] & F2: & no &  - \\
8-073 & 4689061812778239488 & - & 16.16 & - & O9.7 V(n) & no &  - \\
8-074 & 4689061507875864064 & 2dFS 926 & 16.04 & B0-5 (III) [Eva04] & B2 III-II & no &  - \\
\\
8-075 & 4689061817113476608 & - & 14.86 & - & B1.5 III-II & no &  - \\
8-076 & 4689009796484689792 & - & 12.99 & - & A5 Ib & no &  - \\
8-077 & 4689061817113484416 & [MFH2007] SMC5-82923 & 14.47 & B3  III [Mar07] & B5 II & no &  - \\
8-078 & 4689010067007622656 & [MFH2007] SMC5-74471 & 14.49 & B2  III [Mar07] & B2 II: & yes &  - \\
8-079 & 4689058415499441280 & - & 16.15 & - & B1 III & no &  - \\
\\
8-080 & 4689058209341023104 & OGLE SMC101.4 29381 & 16.08 & - & B2 III: & no & EB [Paw13]\\
8-081 & 4689057109829464448 & [MFH2007] SMC5-22612 & 16.54 & B2  IV [Mar07] & B2 III: & no &  - \\
8-082 & 4689061920192649984 & AzV 38F, 2dFS 938 & 13.06 & B9 (Iab) [Eva04] & B9 Iab & no &  - \\
8-083 & 4689058243700777088 & - & 12.82 & - & F0: & no &  - \\
8-084 & 4689010101367347456 & - & 16.08 & - & B2 IV & no &  - \\
\\
8-085 & 4689057041109984128 & - & 14.79 & - & B1 II & no &  - \\
8-086 & 4689008903131074176 & - & 12.22 & - & A7 Ib & no &  - \\
8-087 & 4689061576595320064 & - & 16.24 & - & O9.7 V(n) & no & SB\\
8-088 & 4689058548602468352 & - & 16.50 & - & B0 IV & no &  - \\
8-089 & 4689064497172976896 & - & 12.35 & - & F2: & no &  - \\
\\
8-090 & 4689057487786300288 & 2dFS 950 & 15.30 & B1-5 (II) [Eva04] & B1 II & no & EB [Paw13]\\
8-091 & 4689008937490759040 & - & 13.62 & - & A0 II & no &  - \\
8-092 & 4689057453426569984 & [M2002] SMC 28153 & 15.64 & - & O9.2 V(n) & no &  - \\
8-093 & 4689063122783487872 & - & 15.95 & - & B1.5 III: & no &  - \\
8-094 & 4689059824248453888 & AzV 41F & 13.27 & B5 [Azz79] & B3 Ib & no &  - \\
\\
8-095 & 4689060099126312192 & - & 16.71 & - & B2 III: & no &  - \\
8-096 & 4689057453426553728 & - & 12.68 & - & A7 Ib & no &  - \\
8-097 & 4689058999614762368 & - & 12.62 & - & F0: & no &  - \\
8-098 & 4689058656017416320 & 2dFS 972 & 15.10 & B1-5 (II) [Eva04] & B3 II & no &  - \\
8-099 & 4689058724736877824 & - & 15.90 & - & B2 II: & no &  - \\
\\
8-100 & 4689009070622046336 & [MA93] 742 & 15.17 & - & B2 II e & yes &  - \\
8-101 & 4689008868771226240 & - & 12.50 & - & F0: & no &  - \\
8-102 & 4689009143649631232 & OGLE SMC108.8 33982 & 16.01 & - & O9.7 V & no & EB [Paw13]\\
8-103 & 4689058965255025280 & [MFH2007] SMC5-5045 & 16.17 & B2  IV [Mar07] & B2 III & no &  - \\
8-104 & 4689011445751390848 & 2dFS 983 & 15.90 & B0.5: (V) [Eva04] & B1.5 III: & no &  - \\
\\
8-105 & 4689009070575136512 & OGLE SMC-ECL- 2967 & 15.02 &   & B0.5 III & no & EB [Paw13]\\
8-106 & 4689059029649262464 & [MFH2007] SMC5-38564 & 16.59 & O9  V [Mar07] & O9.7 Vnn & no &  - \\
8-107 & 4689011651909783424 & AzV 156 & 14.05 & A0 [Azz75] & A0 Ib & no &  - \\
8-108 & 4689059892967905920 & 2dFS 985 & 14.93 & B0.5 (IV) [Eva04] & B0.5 V & no &  - \\
8-109 & 4689011754988965888 & LHA 115-S 20, AzV 157 & 13.40 & B0e [Azz75] & B0 III: pe & yes &  - \\
\\
8-110 & 4689011445751392000 & OGLE SMC108.8 34068 & 16.38 & - & B1 III: + B1 III: & no & SB2, EB. [Paw13]\\
8-111 & 4689010346239909888 & - & 16.92 & - & B2 III & no &  - \\
8-112 & 4689011411391693440 & [M2002] SMC 30095 & 16.26 & - & B1.5 III: & no &  - \\
8-113 & 4689058690377131520 & AzV 159 & 12.54 & F2 [Azz75] & A5 Ib & no &  - \\
8-114 & 4689011411391652992 & - & 16.45 & - & B2.5 III: & no &  - \\
\\
8-115 & 4689058793456333824 & - & 16.02 & - & B1 II & no &  - \\
8-116 & 4689058892200836096 & - & 12.73 & - & A2 Ib & no &  - \\
8-117 & 4689011583190270720 & - & 14.98 & - & B1.5 III-II & no &  - \\
\hline
\label{tab:SpT}
\end{longtable}
